Zero-Forcing Max-Power Beamforming for Hybrid mmWave Full-Duplex MIMO Systems

Full-duplex (FD) systems gained enormous attention because of the potential to double the spectral efficiency. In the context of 5G technology, FD systems operating at millimeter-wave (mmWave) frequencies become one of the most promising solutions to further increase the spectral efficiency and reduce the latency. However, such systems are vulnerable to the self-interference (SI) that significantly degrades the performance. To overcome this shortcoming, analog-only beamforming techniques have been developed to mitigate the SI. Because of the huge power consumption, systems operating at mmWave frequencies beamform the power by only tunning the phase shifters while maintaining constant amplitudes. Such a hardware constraint, known as the constant amplitude (CA) constraint, severely limits the system performance. In this work, we propose a digital and analog hybrid beamforming design that completely eliminates the SI while substantially minimizing the losses imposed by the CA constraint. Further, we develop a fully-digital beamforming design and derive the upper bound for the spectral efficiency as benchmarking tools to quantify the losses of our proposed hybrid design.

==> figures/fig3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SINR Threshold (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-10	3.74748816910908e-05\\
-9.9	3.76213624354582e-05\\
-9.8	3.77718155576967e-05\\
-9.7	3.79263620747805e-05\\
-9.6	3.80851273212301e-05\\
-9.5	3.82482411318552e-05\\
-9.4	3.8415838034267e-05\\
-9.3	3.85880574503283e-05\\
-9.2	3.87650439082621e-05\\
-9.1	3.89469472649728e-05\\
-9	3.91339229403043e-05\\
-8.9	3.93261321625094e-05\\
-8.8	3.95237422272099e-05\\
-8.7	3.97269267691236e-05\\
-8.6	3.99358660484461e-05\\
-8.5	4.01507472518881e-05\\
-8.4	4.03717648100321e-05\\
-8.3	4.05991207312328e-05\\
-8.2	4.08330249538347e-05\\
-8.1	4.10736957170976e-05\\
-8	4.13213599522178e-05\\
-7.9	4.15762536951636e-05\\
-7.8	4.18386225217726e-05\\
-7.7	4.2108722007328e-05\\
-7.6	4.23868182115594e-05\\
-7.5	4.26731881911224e-05\\
-7.4	4.29681205409982e-05\\
-7.3	4.32719159665362e-05\\
-7.2	4.35848878888034e-05\\
-7.1	4.39073630842945e-05\\
-7	4.42396823624458e-05\\
-6.9	4.45822012824504e-05\\
-6.8	4.493529091254e-05\\
-6.7	4.52993386341749e-05\\
-6.6	4.56747489946396e-05\\
-6.5	4.60619446105981e-05\\
-6.4	4.64613671270486e-05\\
-6.3	4.68734782340108e-05\\
-6.2	4.72987607465503e-05\\
-6.1	4.77377197514173e-05\\
-6	4.81908838249612e-05\\
-5.9	4.86588063280946e-05\\
-5.8	4.91420667830811e-05\\
-5.7	4.96412723375861e-05\\
-5.6	5.01570593236522e-05\\
-5.5	5.06900949168165e-05\\
-5.4	5.12410789035855e-05\\
-5.3	5.18107455649286e-05\\
-5.2	5.23998656842828e-05\\
-5.1	5.30092486893396e-05\\
-5	5.36397449376058e-05\\
-4.9	5.42922481561181e-05\\
-4.8	5.49676980479696e-05\\
-4.7	5.56670830768602e-05\\
-4.6	5.63914434450474e-05\\
-4.5	5.71418742779106e-05\\
-4.4	5.79195290323908e-05\\
-4.3	5.87256231465161e-05\\
-4.2	5.95614379486631e-05\\
-4.1	6.04283248478166e-05\\
-4	6.13277098265308e-05\\
-3.9	6.22610982620175e-05\\
-3.8	6.3230080100618e-05\\
-3.7	6.42363354164122e-05\\
-3.6	6.52816403832746e-05\\
-3.5	6.63678736970708e-05\\
-3.4	6.74970234838534e-05\\
-3.3	6.86711947358587e-05\\
-3.2	6.98926173199332e-05\\
-3.1	7.11636546069094e-05\\
-3	7.24868127761069e-05\\
-2.9	7.38647508531365e-05\\
-2.8	7.53002915447332e-05\\
-2.7	7.67964329415061e-05\\
-2.6	7.83563611653215e-05\\
-2.5	7.99834640452524e-05\\
-2.4	8.16813459158516e-05\\
-2.3	8.34538436383925e-05\\
-2.2	8.53050439575953e-05\\
-2.1	8.72393023165219e-05\\
-2	8.92612632655831e-05\\
-1.9	9.137588261382e-05\\
-1.8	9.35884514872143e-05\\
-1.7	9.5904622475329e-05\\
-1.6	9.83304380654526e-05\\
-1.5	0.000100872361585291\\
-1.4	0.000103537310897572\\
-1.3	0.000106332695116174\\
-1.2	0.00010926645464171\\
-1.1	0.000112347104846144\\
-1	0.000115583783772855\\
-0.9	0.00011898630425583\\
-0.799999999999999	0.000122565210908643\\
-0.699999999999999	0.000126331842481509\\
-0.6	0.000130298400140672\\
-0.5	0.000134478022285722\\
-0.399999999999999	0.000138884866591249\\
-0.299999999999999	0.00014353420003399\\
-0.199999999999999	0.000148442497756363\\
-0.0999999999999996	0.000153627551713109\\
0	0.000159108590157553\\
0.100000000000001	0.000164906409146848\\
0.200000000000001	0.000171043517384228\\
0.300000000000001	0.000177544295869858\\
0.4	0.00018443517400929\\
0.5	0.000191744824022178\\
0.600000000000001	0.000199504375718529\\
0.700000000000001	0.000207747653956702\\
0.800000000000001	0.00021651144138235\\
0.9	0.000225835769363192\\
1	0.000235764240394676\\
1.1	0.000246344385659292\\
1.2	0.00025762806187879\\
1.3	0.000269671892120849\\
1.4	0.000282537755808665\\
1.5	0.000296293333848396\\
1.6	0.000311012715545789\\
1.7	0.000326777074837081\\
1.8	0.000343675424333334\\
1.9	0.000361805456777664\\
2	0.000381274484766325\\
2.1	0.000402200491007254\\
2.2	0.000424713303001811\\
2.3	0.000448955907874415\\
2.4	0.000475085925156771\\
2.5	0.000503277257709878\\
2.6	0.000533721943663579\\
2.7	0.000566632235322828\\
2.8	0.000602242934483355\\
2.9	0.000640814017572044\\
3	0.000682633588546644\\
3.1	0.000728021202633267\\
3.2	0.000777331609826626\\
3.3	0.000830958973729201\\
3.4	0.000889341628863172\\
3.5	0.000952967448178021\\
3.6	0.0010223799022262\\
3.7	0.00109818490254565\\
3.8	0.0011810585343307\\
3.9	0.00127175579768035\\
4	0.00137112049278465\\
4.1	0.00148009640256402\\
4.2	0.0015997399467535\\
4.3	0.00173123450447138\\
4.4	0.00187590662820347\\
4.5	0.00203524440113984\\
4.6	0.00221091822220665\\
4.7	0.00240480433921214\\
4.8	0.00261901149053273\\
4.9	0.00285591105992539\\
5	0.00311817119753055\\
5.1	0.00340879541301076\\
5.2	0.00373116620400243\\
5.3	0.00408909434443472\\
5.4	0.00448687452232832\\
5.5	0.00492934808467171\\
5.6	0.00542197371670444\\
5.7	0.00597090695271574\\
5.8	0.00658308948292247\\
5.9	0.00726634928289921\\
6	0.00802951264413354\\
6.1	0.00888252922100607\\
6.2	0.00983661122372326\\
6.3	0.0109043878694479\\
6.4	0.0121000761438375\\
6.5	0.0134396688085741\\
6.6	0.0149411404004213\\
6.7	0.0166246716836997\\
6.8	0.0185128926169592\\
6.9	0.0206311433482978\\
7	0.0230077520304636\\
7.1	0.0256743273110811\\
7.2	0.0286660621663141\\
7.3	0.0320220442671463\\
7.4	0.0357855662550541\\
7.5	0.0400044271193627\\
7.6	0.0447312132795631\\
7.7	0.0500235449615217\\
7.8	0.0559442700147802\\
7.9	0.0625615834747528\\
8	0.0699490469931819\\
8.1	0.0781854778594519\\
8.2	0.0873546728982343\\
8.3	0.0975449283228192\\
8.4	0.108848313015682\\
8.5	0.121359650179964\\
8.6	0.13517516146388\\
8.7	0.150390729237438\\
8.8	0.167099737545816\\
8.9	0.185390461311413\\
9	0.205342987574155\\
9.1	0.227025672861036\\
9.2	0.250491167899313\\
9.3	0.275772075233602\\
9.4	0.30287634673752\\
9.5	0.331782575619844\\
9.6	0.362435389399166\\
9.7	0.39474120331693\\
9.8	0.428564643250164\\
9.9	0.463725987432081\\
10	0.5\\
10.1	0.537116528550707\\
10.2	0.574763204403388\\
10.3	0.612590511082538\\
10.4	0.650219369011338\\
10.5	0.687251221990049\\
10.6	0.723280408857703\\
10.7	0.757908373934638\\
10.8	0.790759032152856\\
10.9	0.821494385985105\\
11	0.849829323160105\\
11.1	0.875544439731583\\
11.2	0.898495761363049\\
11.3	0.918620395468254\\
11.4	0.935937440532275\\
11.5	0.950543888055693\\
11.6	0.962605736307753\\
11.7	0.972345033273211\\
11.8	0.980024007186889\\
11.9	0.985927755888518\\
12	0.990347094920328\\
12.1	0.993563081190484\\
12.2	0.995834443490954\\
12.3	0.997388710447932\\
12.4	0.998417307597678\\
12.5	0.999074388941867\\
12.6	0.999478758888811\\
12.7	0.999717987156867\\
12.8	0.999853744109552\\
12.9	0.999927470267097\\
13	0.999965694136395\\
13.1	0.999984565011694\\
13.2	0.999993412690315\\
13.3	0.999997341167041\\
13.4	0.999998988167055\\
13.5	0.999999638133767\\
13.6	0.999999878793672\\
13.7	0.999999962113594\\
13.8	0.99999998898998\\
13.9	0.999999997037052\\
14	0.999999999264655\\
14.1	0.999999999832429\\
14.2	0.999999999965097\\
14.3	0.999999999993387\\
14.4	0.999999999998866\\
14.5	0.999999999999825\\
14.6	0.999999999999976\\
14.7	0.999999999999997\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
};
\addlegendentry{$\text{N}_\text{a}\text{ = 16}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-10	1.16573417585641e-15\\
-9.9	1.22124532708767e-15\\
-9.8	1.22124532708767e-15\\
-9.7	1.22124532708767e-15\\
-9.6	1.27675647831893e-15\\
-9.5	1.27675647831893e-15\\
-9.4	1.33226762955019e-15\\
-9.3	1.33226762955019e-15\\
-9.2	1.33226762955019e-15\\
-9.1	1.38777878078145e-15\\
-9	1.38777878078145e-15\\
-8.9	1.4432899320127e-15\\
-8.8	1.4432899320127e-15\\
-8.7	1.49880108324396e-15\\
-8.6	1.49880108324396e-15\\
-8.5	1.55431223447522e-15\\
-8.4	1.55431223447522e-15\\
-8.3	1.60982338570648e-15\\
-8.2	1.66533453693773e-15\\
-8.1	1.66533453693773e-15\\
-8	1.72084568816899e-15\\
-7.9	1.77635683940025e-15\\
-7.8	1.83186799063151e-15\\
-7.7	1.83186799063151e-15\\
-7.6	1.88737914186277e-15\\
-7.5	1.94289029309402e-15\\
-7.4	1.99840144432528e-15\\
-7.3	2.05391259555654e-15\\
-7.2	2.1094237467878e-15\\
-7.1	2.16493489801906e-15\\
-7	2.22044604925031e-15\\
-6.9	2.33146835171283e-15\\
-6.8	2.38697950294409e-15\\
-6.7	2.44249065417534e-15\\
-6.6	2.55351295663786e-15\\
-6.5	2.60902410786912e-15\\
-6.4	2.72004641033163e-15\\
-6.3	2.83106871279415e-15\\
-6.2	2.88657986402541e-15\\
-6.1	2.99760216648792e-15\\
-6	3.10862446895044e-15\\
-5.9	3.21964677141295e-15\\
-5.8	3.38618022510673e-15\\
-5.7	3.49720252756924e-15\\
-5.6	3.60822483003176e-15\\
-5.5	3.77475828372553e-15\\
-5.4	3.94129173741931e-15\\
-5.3	4.10782519111308e-15\\
-5.2	4.27435864480685e-15\\
-5.1	4.49640324973188e-15\\
-5	4.71844785465692e-15\\
-4.9	4.94049245958195e-15\\
-4.8	5.16253706450698e-15\\
-4.7	5.44009282066327e-15\\
-4.6	5.71764857681956e-15\\
-4.5	5.99520433297585e-15\\
-4.4	6.32827124036339e-15\\
-4.3	6.66133814775094e-15\\
-4.2	7.04991620636974e-15\\
-4.1	7.43849426498855e-15\\
-4	7.88258347483861e-15\\
-3.9	8.32667268468867e-15\\
-3.8	8.82627304576999e-15\\
-3.7	9.38138455808257e-15\\
-3.6	9.99200722162641e-15\\
-3.5	1.06581410364015e-14\\
-3.4	1.13242748511766e-14\\
-3.3	1.21014309684142e-14\\
-3.2	1.29896093881143e-14\\
-3.1	1.38777878078145e-14\\
-3	1.49324996812084e-14\\
-2.9	1.60427227058335e-14\\
-2.8	1.72639680329212e-14\\
-2.7	1.85962356624714e-14\\
-2.6	2.00950367457153e-14\\
-2.5	2.17603712826531e-14\\
-2.4	2.35367281220533e-14\\
-2.3	2.55906407176099e-14\\
-2.2	2.78110867668602e-14\\
-2.1	3.03090885722668e-14\\
-2	3.30846461338297e-14\\
-1.9	3.61932706027801e-14\\
-1.8	3.96349619791181e-14\\
-1.7	4.35207425653061e-14\\
-1.6	4.79061235125755e-14\\
-1.5	5.28466159721575e-14\\
-1.4	5.8342219944052e-14\\
-1.3	6.46149800331841e-14\\
-1.2	7.17204073907851e-14\\
-1.1	7.97140131680862e-14\\
-1	8.88733531212438e-14\\
-0.9	9.93094495527203e-14\\
-0.799999999999999	1.11188835916209e-13\\
-0.699999999999999	1.24844579119099e-13\\
-0.6	1.40498723766314e-13\\
-0.5	1.58484336765241e-13\\
-0.399999999999999	1.79245507325732e-13\\
-0.299999999999999	2.03226324657635e-13\\
-0.199999999999999	2.31037411424495e-13\\
-0.0999999999999996	2.63400412592318e-13\\
0	3.01036973127111e-13\\
0.100000000000001	3.4511282720473e-13\\
0.200000000000001	3.96682686698568e-13\\
0.300000000000001	4.57300863843102e-13\\
0.4	5.286882043265e-13\\
0.5	6.13120665349243e-13\\
0.600000000000001	7.13151759867969e-13\\
0.700000000000001	8.32001134654092e-13\\
0.800000000000001	9.73776614898725e-13\\
0.9	1.14330767075899e-12\\
1	1.34670052887031e-12\\
1.1	1.59144919464893e-12\\
1.2	1.88704607495538e-12\\
1.3	2.24503748924576e-12\\
1.4	2.68013389259636e-12\\
1.5	3.21076498721595e-12\\
1.6	3.86007892316798e-12\\
1.7	4.6573300771513e-12\\
1.8	5.6397664316421e-12\\
1.9	6.85462797633818e-12\\
2	8.3624218660816e-12\\
2.1	1.02405306456888e-11\\
2.2	1.2588652342771e-11\\
2.3	1.55353507835798e-11\\
2.4	1.92472704441116e-11\\
2.5	2.39410713476218e-11\\
2.6	2.98994717873313e-11\\
2.7	3.74928976754063e-11\\
2.8	4.72081262969937e-11\\
2.9	5.96878657610489e-11\\
3	7.57832130382496e-11\\
3.1	9.66260960133525e-11\\
3.2	1.23727361689419e-10\\
3.3	1.59111446240701e-10\\
3.4	2.0550156021315e-10\\
3.5	2.6657492879778e-10\\
3.6	3.4731656439746e-10\\
3.7	4.54510151737253e-10\\
3.8	5.97423610582126e-10\\
3.9	7.8876777331871e-10\\
4	1.04604319650647e-09\\
4.1	1.39343830918293e-09\\
4.2	1.86451448724867e-09\\
4.3	2.50601628337677e-09\\
4.4	3.38329841920171e-09\\
4.5	4.588079804968e-09\\
4.6	6.24956009165345e-09\\
4.7	8.55040716007949e-09\\
4.8	1.17498240026492e-08\\
4.9	1.62169291884062e-08\\
5	2.24792072178737e-08\\
5.1	3.12930319434912e-08\\
5.2	4.3746599398542e-08\\
5.3	6.14105536977938e-08\\
5.4	8.65589450116389e-08\\
5.5	1.22494101195691e-07\\
5.6	1.74025289012558e-07\\
5.7	2.48175320072264e-07\\
5.8	3.55225426129646e-07\\
5.9	5.10262612773982e-07\\
6	7.35473919932783e-07\\
6.1	1.06355131124225e-06\\
6.2	1.54274804992083e-06\\
6.3	2.244389881223e-06\\
6.4	3.27403218708389e-06\\
6.5	4.78802546316492e-06\\
6.6	7.01808916248048e-06\\
6.7	1.03077163363663e-05\\
6.8	1.51660044880875e-05\\
6.9	2.23470612008558e-05\\
7	3.29667783453558e-05\\
7.1	4.86739204931252e-05\\
7.2	7.18996665006744e-05\\
7.3	0.000106219642264704\\
7.4	0.000156875867801498\\
7.5	0.000231523754486984\\
7.6	0.000341292101888657\\
7.7	0.000502272415833671\\
7.8	0.000737587517323335\\
7.9	0.00108022664227303\\
8	0.00157687096349868\\
8.1	0.00229296191781636\\
8.2	0.0033192718297439\\
8.3	0.00478020213148594\\
8.4	0.00684393101833775\\
8.5	0.009734323991198\\
8.6	0.0137441672655866\\
8.7	0.0192487487375807\\
8.8	0.0267180753969549\\
8.9	0.0367251016114025\\
9	0.0499463413639512\\
9.1	0.067150342172508\\
9.2	0.0891690243802601\\
9.3	0.116847267515729\\
9.4	0.150967842326925\\
9.5	0.192152252828962\\
9.6	0.240743388755027\\
9.7	0.296682669368796\\
9.8	0.359401389697082\\
9.9	0.427751248430603\\
10	0.5\\
10.1	0.573912473453478\\
10.2	0.646923744439004\\
10.3	0.716391325587972\\
10.4	0.779891127210671\\
10.5	0.835504345595593\\
10.6	0.882036536060665\\
10.7	0.919120559640679\\
10.8	0.947181143155426\\
10.9	0.967273406274635\\
11	0.980839438351054\\
11.1	0.989444583632289\\
11.2	0.994552581906922\\
11.3	0.997378427622704\\
11.4	0.99882912675549\\
11.5	0.99951709298689\\
11.6	0.999817041320386\\
11.7	0.999936670807576\\
11.8	0.999980087276648\\
11.9	0.999994346341105\\
12	0.999998559635443\\
12.1	0.999999672886225\\
12.2	0.999999934232825\\
12.3	0.999999988378643\\
12.4	0.999999998208816\\
12.5	0.999999999761112\\
12.6	0.999999999972661\\
12.7	0.999999999997339\\
12.8	0.999999999999782\\
12.9	0.999999999999985\\
13	0.999999999999999\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
};
\addlegendentry{$\text{N}_\text{a}\text{ = 64}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-10	0\\
-9.9	0\\
-9.8	0\\
-9.7	0\\
-9.6	0\\
-9.5	0\\
-9.4	0\\
-9.3	0\\
-9.2	0\\
-9.1	0\\
-9	0\\
-8.9	0\\
-8.8	0\\
-8.7	0\\
-8.6	0\\
-8.5	0\\
-8.4	0\\
-8.3	0\\
-8.2	0\\
-8.1	0\\
-8	0\\
-7.9	0\\
-7.8	0\\
-7.7	0\\
-7.6	0\\
-7.5	0\\
-7.4	0\\
-7.3	0\\
-7.2	0\\
-7.1	0\\
-7	0\\
-6.9	0\\
-6.8	0\\
-6.7	0\\
-6.6	0\\
-6.5	0\\
-6.4	0\\
-6.3	0\\
-6.2	0\\
-6.1	0\\
-6	0\\
-5.9	0\\
-5.8	0\\
-5.7	0\\
-5.6	0\\
-5.5	0\\
-5.4	0\\
-5.3	0\\
-5.2	0\\
-5.1	0\\
-5	0\\
-4.9	0\\
-4.8	0\\
-4.7	0\\
-4.6	0\\
-4.5	0\\
-4.4	0\\
-4.3	0\\
-4.2	0\\
-4.1	0\\
-4	0\\
-3.9	0\\
-3.8	0\\
-3.7	0\\
-3.6	0\\
-3.5	0\\
-3.4	0\\
-3.3	0\\
-3.2	0\\
-3.1	0\\
-3	0\\
-2.9	0\\
-2.8	0\\
-2.7	0\\
-2.6	0\\
-2.5	0\\
-2.4	0\\
-2.3	0\\
-2.2	0\\
-2.1	0\\
-2	0\\
-1.9	0\\
-1.8	0\\
-1.7	0\\
-1.6	0\\
-1.5	0\\
-1.4	0\\
-1.3	0\\
-1.2	0\\
-1.1	0\\
-1	0\\
-0.9	0\\
-0.799999999999999	0\\
-0.699999999999999	0\\
-0.6	0\\
-0.5	0\\
-0.399999999999999	0\\
-0.299999999999999	0\\
-0.199999999999999	0\\
-0.0999999999999996	0\\
0	0\\
0.100000000000001	0\\
0.200000000000001	0\\
0.300000000000001	0\\
0.4	0\\
0.5	0\\
0.600000000000001	0\\
0.700000000000001	0\\
0.800000000000001	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	5.55111512312578e-17\\
8.8	5.55111512312578e-15\\
8.9	4.03121980241394e-13\\
9	2.32868169192102e-11\\
9.1	1.05293090912895e-09\\
9.2	3.65135817692597e-08\\
9.3	9.50927695586579e-07\\
9.4	1.82041434205749e-05\\
9.5	0.000250734984890033\\
9.6	0.00243390954288752\\
9.7	0.0163453166064881\\
9.8	0.0749001442700172\\
9.9	0.233181649386858\\
10	0.5\\
10.1	0.771977701150161\\
10.2	0.934237264496844\\
10.3	0.988949214677713\\
10.4	0.998990089541326\\
10.5	0.99995280747351\\
10.6	0.999998936228745\\
10.7	0.999999989077857\\
10.8	0.999999999951791\\
10.9	0.999999999999914\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
};
\addlegendentry{$\text{N}_\text{a}\text{ = 1024}$}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-10	0.000159108590157553\\
-9.9	0.000164906409146848\\
-9.8	0.000171043517384228\\
-9.7	0.000177544295869858\\
-9.6	0.00018443517400929\\
-9.5	0.000191744824022178\\
-9.4	0.000199504375718529\\
-9.3	0.000207747653956702\\
-9.2	0.00021651144138235\\
-9.1	0.000225835769363192\\
-9	0.000235764240394676\\
-8.9	0.000246344385659292\\
-8.8	0.00025762806187879\\
-8.7	0.000269671892120849\\
-8.6	0.000282537755808665\\
-8.5	0.000296293333848396\\
-8.4	0.000311012715545789\\
-8.3	0.000326777074837081\\
-8.2	0.000343675424333334\\
-8.1	0.000361805456777664\\
-8	0.000381274484766325\\
-7.9	0.000402200491007254\\
-7.8	0.000424713303001811\\
-7.7	0.000448955907874415\\
-7.6	0.000475085925156771\\
-7.5	0.000503277257709878\\
-7.4	0.000533721943663579\\
-7.3	0.000566632235322828\\
-7.2	0.000602242934483355\\
-7.1	0.000640814017572044\\
-7	0.000682633588546644\\
-6.9	0.000728021202633267\\
-6.8	0.000777331609826626\\
-6.7	0.000830958973729201\\
-6.6	0.000889341628863172\\
-6.5	0.000952967448178021\\
-6.4	0.0010223799022262\\
-6.3	0.00109818490254565\\
-6.2	0.0011810585343307\\
-6.1	0.00127175579768035\\
-6	0.00137112049278465\\
-5.9	0.00148009640256402\\
-5.8	0.0015997399467535\\
-5.7	0.00173123450447138\\
-5.6	0.00187590662820347\\
-5.5	0.00203524440113984\\
-5.4	0.00221091822220665\\
-5.3	0.00240480433921214\\
-5.2	0.00261901149053273\\
-5.1	0.00285591105992539\\
-5	0.00311817119753055\\
-4.9	0.00340879541301076\\
-4.8	0.00373116620400243\\
-4.7	0.00408909434443472\\
-4.6	0.00448687452232832\\
-4.5	0.00492934808467171\\
-4.4	0.00542197371670444\\
-4.3	0.00597090695271574\\
-4.2	0.00658308948292247\\
-4.1	0.00726634928289921\\
-4	0.00802951264413354\\
-3.9	0.00888252922100607\\
-3.8	0.00983661122372331\\
-3.7	0.010904387869448\\
-3.6	0.0121000761438376\\
-3.5	0.0134396688085741\\
-3.4	0.0149411404004213\\
-3.3	0.0166246716836997\\
-3.2	0.0185128926169592\\
-3.1	0.0206311433482979\\
-3	0.0230077520304636\\
-2.9	0.0256743273110812\\
-2.8	0.0286660621663141\\
-2.7	0.0320220442671464\\
-2.6	0.0357855662550542\\
-2.5	0.0400044271193627\\
-2.4	0.0447312132795631\\
-2.3	0.0500235449615218\\
-2.2	0.0559442700147803\\
-2.1	0.062561583474753\\
-2	0.0699490469931818\\
-1.9	0.0781854778594519\\
-1.8	0.0873546728982345\\
-1.7	0.0975449283228195\\
-1.6	0.108848313015682\\
-1.5	0.121359650179964\\
-1.4	0.13517516146388\\
-1.3	0.150390729237439\\
-1.2	0.167099737545816\\
-1.1	0.185390461311413\\
-1	0.205342987574155\\
-0.9	0.227025672861036\\
-0.799999999999999	0.250491167899313\\
-0.699999999999999	0.275772075233602\\
-0.6	0.302876346737521\\
-0.5	0.331782575619845\\
-0.399999999999999	0.362435389399167\\
-0.299999999999999	0.39474120331693\\
-0.199999999999999	0.428564643250165\\
-0.0999999999999996	0.463725987432082\\
0	0.5\\
0.100000000000001	0.537116528550708\\
0.200000000000001	0.574763204403388\\
0.300000000000001	0.612590511082539\\
0.4	0.650219369011339\\
0.5	0.687251221990049\\
0.600000000000001	0.723280408857703\\
0.700000000000001	0.757908373934639\\
0.800000000000001	0.790759032152857\\
0.9	0.821494385985104\\
1	0.849829323160105\\
1.1	0.875544439731584\\
1.2	0.898495761363049\\
1.3	0.918620395468254\\
1.4	0.935937440532275\\
1.5	0.950543888055693\\
1.6	0.962605736307753\\
1.7	0.972345033273211\\
1.8	0.980024007186889\\
1.9	0.985927755888518\\
2	0.990347094920328\\
2.1	0.993563081190484\\
2.2	0.995834443490954\\
2.3	0.997388710447932\\
2.4	0.998417307597678\\
2.5	0.999074388941867\\
2.6	0.999478758888811\\
2.7	0.999717987156867\\
2.8	0.999853744109552\\
2.9	0.999927470267097\\
3	0.999965694136395\\
3.1	0.999984565011694\\
3.2	0.999993412690315\\
3.3	0.999997341167041\\
3.4	0.999998988167055\\
3.5	0.999999638133767\\
3.6	0.999999878793672\\
3.7	0.999999962113594\\
3.8	0.99999998898998\\
3.9	0.999999997037052\\
4	0.999999999264655\\
4.1	0.999999999832429\\
4.2	0.999999999965097\\
4.3	0.999999999993387\\
4.4	0.999999999998866\\
4.5	0.999999999999825\\
4.6	0.999999999999976\\
4.7	0.999999999999997\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-10	3.01036973127111e-13\\
-9.9	3.4511282720473e-13\\
-9.8	3.96682686698568e-13\\
-9.7	4.57300863843102e-13\\
-9.6	5.286882043265e-13\\
-9.5	6.13120665349243e-13\\
-9.4	7.13151759867969e-13\\
-9.3	8.32001134654092e-13\\
-9.2	9.73776614898725e-13\\
-9.1	1.14330767075899e-12\\
-9	1.34670052887031e-12\\
-8.9	1.59144919464893e-12\\
-8.8	1.88704607495538e-12\\
-8.7	2.24503748924576e-12\\
-8.6	2.68013389259636e-12\\
-8.5	3.21076498721595e-12\\
-8.4	3.86007892316798e-12\\
-8.3	4.6573300771513e-12\\
-8.2	5.6397664316421e-12\\
-8.1	6.85462797633818e-12\\
-8	8.3624218660816e-12\\
-7.9	1.02405306456888e-11\\
-7.8	1.2588652342771e-11\\
-7.7	1.55353507835798e-11\\
-7.6	1.92472704441116e-11\\
-7.5	2.39410713476218e-11\\
-7.4	2.98994717873313e-11\\
-7.3	3.74928976754063e-11\\
-7.2	4.72081262969937e-11\\
-7.1	5.96878657610489e-11\\
-7	7.57832130382496e-11\\
-6.9	9.66260960133525e-11\\
-6.8	1.23727361689419e-10\\
-6.7	1.59111446240701e-10\\
-6.6	2.0550156021315e-10\\
-6.5	2.6657492879778e-10\\
-6.4	3.4731656439746e-10\\
-6.3	4.54510151737253e-10\\
-6.2	5.97423610582126e-10\\
-6.1	7.8876777331871e-10\\
-6	1.04604319650647e-09\\
-5.9	1.39343830918293e-09\\
-5.8	1.86451448724867e-09\\
-5.7	2.50601628337677e-09\\
-5.6	3.38329841920171e-09\\
-5.5	4.588079804968e-09\\
-5.4	6.24956009165345e-09\\
-5.3	8.55040716007949e-09\\
-5.2	1.17498240026492e-08\\
-5.1	1.62169291884062e-08\\
-5	2.24792072178737e-08\\
-4.9	3.12930319434912e-08\\
-4.8	4.3746599398542e-08\\
-4.7	6.14105536977938e-08\\
-4.6	8.65589450116389e-08\\
-4.5	1.22494101195691e-07\\
-4.4	1.74025289012558e-07\\
-4.3	2.48175320072264e-07\\
-4.2	3.55225426129646e-07\\
-4.1	5.10262612773982e-07\\
-4	7.35473919932783e-07\\
-3.9	1.06355131124225e-06\\
-3.8	1.54274804992083e-06\\
-3.7	2.244389881223e-06\\
-3.6	3.27403218708389e-06\\
-3.5	4.78802546316492e-06\\
-3.4	7.01808916248048e-06\\
-3.3	1.03077163363663e-05\\
-3.2	1.51660044880875e-05\\
-3.1	2.23470612008558e-05\\
-3	3.29667783453558e-05\\
-2.9	4.86739204931252e-05\\
-2.8	7.18996665006744e-05\\
-2.7	0.000106219642264704\\
-2.6	0.000156875867801498\\
-2.5	0.000231523754486984\\
-2.4	0.000341292101888657\\
-2.3	0.000502272415833671\\
-2.2	0.000737587517323335\\
-2.1	0.00108022664227303\\
-2	0.00157687096349868\\
-1.9	0.00229296191781636\\
-1.8	0.0033192718297439\\
-1.7	0.00478020213148594\\
-1.6	0.0068439310183378\\
-1.5	0.009734323991198\\
-1.4	0.0137441672655866\\
-1.3	0.0192487487375809\\
-1.2	0.0267180753969551\\
-1.1	0.0367251016114026\\
-1	0.0499463413639512\\
-0.9	0.0671503421725081\\
-0.799999999999999	0.0891690243802605\\
-0.699999999999999	0.116847267515729\\
-0.6	0.150967842326925\\
-0.5	0.192152252828962\\
-0.399999999999999	0.240743388755028\\
-0.299999999999999	0.296682669368797\\
-0.199999999999999	0.359401389697084\\
-0.0999999999999996	0.427751248430605\\
0	0.5\\
0.100000000000001	0.573912473453479\\
0.200000000000001	0.646923744439005\\
0.300000000000001	0.716391325587974\\
0.4	0.779891127210672\\
0.5	0.835504345595592\\
0.600000000000001	0.882036536060666\\
0.700000000000001	0.91912055964068\\
0.800000000000001	0.947181143155427\\
0.9	0.967273406274635\\
1	0.980839438351054\\
1.1	0.989444583632289\\
1.2	0.994552581906922\\
1.3	0.997378427622704\\
1.4	0.99882912675549\\
1.5	0.99951709298689\\
1.6	0.999817041320386\\
1.7	0.999936670807576\\
1.8	0.999980087276648\\
1.9	0.999994346341105\\
2	0.999998559635443\\
2.1	0.999999672886225\\
2.2	0.999999934232825\\
2.3	0.999999988378643\\
2.4	0.999999998208816\\
2.5	0.999999999761112\\
2.6	0.999999999972661\\
2.7	0.999999999997339\\
2.8	0.999999999999782\\
2.9	0.999999999999985\\
3	0.999999999999999\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9.9	0\\
-9.8	0\\
-9.7	0\\
-9.6	0\\
-9.5	0\\
-9.4	0\\
-9.3	0\\
-9.2	0\\
-9.1	0\\
-9	0\\
-8.9	0\\
-8.8	0\\
-8.7	0\\
-8.6	0\\
-8.5	0\\
-8.4	0\\
-8.3	0\\
-8.2	0\\
-8.1	0\\
-8	0\\
-7.9	0\\
-7.8	0\\
-7.7	0\\
-7.6	0\\
-7.5	0\\
-7.4	0\\
-7.3	0\\
-7.2	0\\
-7.1	0\\
-7	0\\
-6.9	0\\
-6.8	0\\
-6.7	0\\
-6.6	0\\
-6.5	0\\
-6.4	0\\
-6.3	0\\
-6.2	0\\
-6.1	0\\
-6	0\\
-5.9	0\\
-5.8	0\\
-5.7	0\\
-5.6	0\\
-5.5	0\\
-5.4	0\\
-5.3	0\\
-5.2	0\\
-5.1	0\\
-5	0\\
-4.9	0\\
-4.8	0\\
-4.7	0\\
-4.6	0\\
-4.5	0\\
-4.4	0\\
-4.3	0\\
-4.2	0\\
-4.1	0\\
-4	0\\
-3.9	0\\
-3.8	0\\
-3.7	0\\
-3.6	0\\
-3.5	0\\
-3.4	0\\
-3.3	0\\
-3.2	0\\
-3.1	0\\
-3	0\\
-2.9	0\\
-2.8	0\\
-2.7	0\\
-2.6	0\\
-2.5	0\\
-2.4	0\\
-2.3	0\\
-2.2	0\\
-2.1	0\\
-2	0\\
-1.9	0\\
-1.8	0\\
-1.7	0\\
-1.6	0\\
-1.5	0\\
-1.4	0\\
-1.3	5.55111512312578e-17\\
-1.2	5.55111512312578e-15\\
-1.1	4.03121980241394e-13\\
-1	2.32868169192102e-11\\
-0.9	1.05293090912895e-09\\
-0.799999999999999	3.65135817692597e-08\\
-0.699999999999999	9.50927695586579e-07\\
-0.6	1.82041434205749e-05\\
-0.5	0.000250734984890033\\
-0.399999999999999	0.00243390954288764\\
-0.299999999999999	0.0163453166064884\\
-0.199999999999999	0.0749001442700192\\
-0.0999999999999996	0.233181649386863\\
0	0.5\\
0.100000000000001	0.771977701150165\\
0.200000000000001	0.934237264496845\\
0.300000000000001	0.988949214677714\\
0.4	0.998990089541326\\
0.5	0.99995280747351\\
0.600000000000001	0.999998936228745\\
0.700000000000001	0.999999989077857\\
0.800000000000001	0.999999999951791\\
0.9	0.999999999999914\\
1	1\\
1.1	1\\
1.2	1\\
1.3	1\\
1.4	1\\
1.5	1\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	6.13277098265308e-05\\
-9.9	6.22610982620175e-05\\
-9.8	6.3230080100618e-05\\
-9.7	6.42363354164122e-05\\
-9.6	6.52816403832746e-05\\
-9.5	6.63678736970708e-05\\
-9.4	6.74970234838534e-05\\
-9.3	6.86711947358587e-05\\
-9.2	6.98926173199332e-05\\
-9.1	7.11636546069094e-05\\
-9	7.24868127761069e-05\\
-8.9	7.38647508531365e-05\\
-8.8	7.53002915447332e-05\\
-8.7	7.67964329415061e-05\\
-8.6	7.83563611653215e-05\\
-8.5	7.99834640452524e-05\\
-8.4	8.16813459158516e-05\\
-8.3	8.34538436383925e-05\\
-8.2	8.53050439575953e-05\\
-8.1	8.72393023165219e-05\\
-8	8.92612632655831e-05\\
-7.9	9.137588261382e-05\\
-7.8	9.35884514872143e-05\\
-7.7	9.5904622475329e-05\\
-7.6	9.83304380654526e-05\\
-7.5	0.000100872361585291\\
-7.4	0.000103537310897572\\
-7.3	0.000106332695116174\\
-7.2	0.00010926645464171\\
-7.1	0.000112347104846144\\
-7	0.000115583783772855\\
-6.9	0.00011898630425583\\
-6.8	0.000122565210908643\\
-6.7	0.000126331842481509\\
-6.6	0.000130298400140672\\
-6.5	0.000134478022285722\\
-6.4	0.000138884866591249\\
-6.3	0.00014353420003399\\
-6.2	0.000148442497756363\\
-6.1	0.000153627551713109\\
-6	0.000159108590157553\\
-5.9	0.000164906409146848\\
-5.8	0.000171043517384228\\
-5.7	0.000177544295869858\\
-5.6	0.00018443517400929\\
-5.5	0.000191744824022178\\
-5.4	0.000199504375718529\\
-5.3	0.000207747653956702\\
-5.2	0.00021651144138235\\
-5.1	0.000225835769363192\\
-5	0.000235764240394676\\
-4.9	0.000246344385659292\\
-4.8	0.00025762806187879\\
-4.7	0.000269671892120849\\
-4.6	0.000282537755808665\\
-4.5	0.000296293333848396\\
-4.4	0.000311012715545789\\
-4.3	0.000326777074837081\\
-4.2	0.000343675424333334\\
-4.1	0.000361805456777664\\
-4	0.000381274484766325\\
-3.9	0.000402200491007254\\
-3.8	0.000424713303001811\\
-3.7	0.000448955907874415\\
-3.6	0.000475085925156771\\
-3.5	0.000503277257709878\\
-3.4	0.000533721943663579\\
-3.3	0.000566632235322828\\
-3.2	0.000602242934483355\\
-3.1	0.000640814017572044\\
-3	0.000682633588546644\\
-2.9	0.000728021202633267\\
-2.8	0.000777331609826626\\
-2.7	0.000830958973729201\\
-2.6	0.000889341628863172\\
-2.5	0.000952967448178021\\
-2.4	0.0010223799022262\\
-2.3	0.00109818490254565\\
-2.2	0.0011810585343307\\
-2.1	0.00127175579768035\\
-2	0.00137112049278465\\
-1.9	0.00148009640256402\\
-1.8	0.0015997399467535\\
-1.7	0.00173123450447138\\
-1.6	0.00187590662820347\\
-1.5	0.00203524440113984\\
-1.4	0.00221091822220665\\
-1.3	0.00240480433921214\\
-1.2	0.00261901149053273\\
-1.1	0.00285591105992539\\
-1	0.00311817119753055\\
-0.9	0.00340879541301076\\
-0.799999999999999	0.00373116620400243\\
-0.699999999999999	0.00408909434443472\\
-0.6	0.00448687452232832\\
-0.5	0.00492934808467171\\
-0.399999999999999	0.00542197371670444\\
-0.299999999999999	0.00597090695271574\\
-0.199999999999999	0.00658308948292247\\
-0.0999999999999996	0.00726634928289921\\
0	0.00802951264413354\\
0.100000000000001	0.00888252922100607\\
0.200000000000001	0.00983661122372331\\
0.300000000000001	0.010904387869448\\
0.4	0.0121000761438376\\
0.5	0.0134396688085741\\
0.600000000000001	0.0149411404004213\\
0.700000000000001	0.0166246716836997\\
0.800000000000001	0.0185128926169592\\
0.9	0.0206311433482979\\
1	0.0230077520304636\\
1.1	0.0256743273110812\\
1.2	0.0286660621663142\\
1.3	0.0320220442671464\\
1.4	0.0357855662550542\\
1.5	0.0400044271193627\\
1.6	0.0447312132795631\\
1.7	0.0500235449615218\\
1.8	0.0559442700147803\\
1.9	0.062561583474753\\
2	0.0699490469931818\\
2.1	0.078185477859452\\
2.2	0.0873546728982345\\
2.3	0.0975449283228194\\
2.4	0.108848313015682\\
2.5	0.121359650179964\\
2.6	0.135175161463881\\
2.7	0.150390729237439\\
2.8	0.167099737545816\\
2.9	0.185390461311413\\
3	0.205342987574155\\
3.1	0.227025672861036\\
3.2	0.250491167899313\\
3.3	0.275772075233602\\
3.4	0.30287634673752\\
3.5	0.331782575619845\\
3.6	0.362435389399167\\
3.7	0.394741203316931\\
3.8	0.428564643250165\\
3.9	0.463725987432082\\
4	0.5\\
4.1	0.537116528550708\\
4.2	0.574763204403388\\
4.3	0.612590511082539\\
4.4	0.650219369011339\\
4.5	0.687251221990049\\
4.6	0.723280408857703\\
4.7	0.757908373934639\\
4.8	0.790759032152857\\
4.9	0.821494385985104\\
5	0.849829323160105\\
5.1	0.875544439731583\\
5.2	0.898495761363049\\
5.3	0.918620395468254\\
5.4	0.935937440532275\\
5.5	0.950543888055693\\
5.6	0.962605736307753\\
5.7	0.972345033273211\\
5.8	0.980024007186889\\
5.9	0.985927755888518\\
6	0.990347094920328\\
6.1	0.993563081190484\\
6.2	0.995834443490954\\
6.3	0.997388710447932\\
6.4	0.998417307597678\\
6.5	0.999074388941867\\
6.6	0.999478758888811\\
6.7	0.999717987156867\\
6.8	0.999853744109552\\
6.9	0.999927470267097\\
7	0.999965694136395\\
7.1	0.999984565011694\\
7.2	0.999993412690315\\
7.3	0.999997341167041\\
7.4	0.999998988167055\\
7.5	0.999999638133767\\
7.6	0.999999878793672\\
7.7	0.999999962113594\\
7.8	0.99999998898998\\
7.9	0.999999997037052\\
8	0.999999999264655\\
8.1	0.999999999832429\\
8.2	0.999999999965097\\
8.3	0.999999999993387\\
8.4	0.999999999998866\\
8.5	0.999999999999825\\
8.6	0.999999999999976\\
8.7	0.999999999999997\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
};
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.565685424949238	0.507071067811866\\
0.591961091506307	0.506726603737013\\
0.61689577579631	0.506366901741191\\
0.640432992739488	0.505992776665113\\
0.662519422969097	0.505605076022409\\
0.683105033616919	0.505204678079731\\
0.702143191653805	0.504792489867201\\
0.719590769528483	0.504369445123694\\
0.735408242865332	0.503936502181619\\
0.749559779999809	0.503494641795991\\
0.762013323148688	0.503044864922699\\
0.772740661031255	0.502588190451025\\
0.781717492776928	0.50212565289553\\
0.788923482974549	0.501658300052544\\
0.794342307738631	0.501187190626573\\
0.797961691688203	0.500713391831992\\
0.799773435754503	0.500237976975461\\
0.799773435754503	0.499762023024539\\
0.797961691688203	0.499286608168008\\
0.794342307738631	0.498812809373427\\
0.788923482974549	0.498341699947456\\
0.781717492776928	0.49787434710447\\
0.772740661031255	0.497411809548975\\
0.762013323148688	0.496955135077301\\
0.749559779999809	0.496505358204009\\
0.735408242865332	0.496063497818381\\
0.719590769528483	0.495630554876306\\
0.702143191653805	0.495207510132799\\
0.683105033616919	0.494795321920269\\
0.662519422969097	0.494394923977591\\
0.640432992739488	0.494007223334887\\
0.61689577579631	0.493633098258809\\
0.591961091506307	0.493273396262987\\
0.565685424949238	0.492928932188135\\
0.538128298961002	0.492600486356171\\
0.509352139295271	0.492288802802546\\
0.479422133209078	0.491994587590756\\
0.448406081792715	0.491718507212886\\
0.416374246378458	0.491461187079789\\
0.383399189376046	0.491223210104327\\
0.349555609895488	0.491005115380894\\
0.314920174529553	0.490807396964183\\
0.279571343679279	0.490630502750002\\
0.243589193815926	0.490474833460641\\
0.207055236082017	0.490340741737109\\
0.170052231642381	0.490228531340288\\
0.132664004203499	0.490138456462818\\
0.0949752501258444	0.490070721153267\\
0.0570713465593859	0.490025478853897\\
0.0190381580368858	0.490002832053069\\
-0.0190381580368861	0.490002832053069\\
-0.0570713465593858	0.490025478853897\\
-0.0949752501258439	0.490070721153267\\
-0.132664004203499	0.490138456462818\\
-0.170052231642381	0.490228531340288\\
-0.207055236082016	0.490340741737109\\
-0.243589193815926	0.490474833460641\\
-0.279571343679278	0.490630502750002\\
-0.314920174529553	0.490807396964183\\
-0.349555609895488	0.491005115380894\\
-0.383399189376046	0.491223210104327\\
-0.416374246378458	0.491461187079789\\
-0.448406081792715	0.491718507212886\\
-0.479422133209078	0.491994587590756\\
-0.509352139295271	0.492288802802546\\
-0.538128298961002	0.492600486356171\\
-0.565685424949238	0.492928932188135\\
-0.591961091506307	0.493273396262987\\
-0.61689577579631	0.493633098258809\\
-0.640432992739488	0.494007223334887\\
-0.662519422969097	0.494394923977591\\
-0.683105033616918	0.494795321920269\\
-0.702143191653804	0.495207510132799\\
-0.719590769528483	0.495630554876306\\
-0.735408242865332	0.496063497818381\\
-0.749559779999809	0.496505358204009\\
-0.762013323148688	0.496955135077301\\
-0.772740661031255	0.497411809548975\\
-0.781717492776928	0.49787434710447\\
-0.788923482974549	0.498341699947456\\
-0.794342307738631	0.498812809373427\\
-0.797961691688203	0.499286608168008\\
-0.799773435754503	0.499762023024539\\
-0.799773435754503	0.500237976975461\\
-0.797961691688203	0.500713391831992\\
-0.794342307738631	0.501187190626573\\
-0.788923482974549	0.501658300052544\\
-0.781717492776928	0.50212565289553\\
-0.772740661031255	0.502588190451025\\
-0.762013323148689	0.503044864922699\\
-0.749559779999809	0.503494641795991\\
-0.735408242865332	0.503936502181619\\
-0.719590769528483	0.504369445123694\\
-0.702143191653805	0.504792489867201\\
-0.683105033616919	0.505204678079731\\
-0.662519422969097	0.505605076022409\\
-0.640432992739488	0.505992776665113\\
-0.61689577579631	0.506366901741191\\
-0.591961091506307	0.506726603737013\\
-0.565685424949238	0.507071067811866\\
};
\addlegendentry{data1}

\node[right, align=left]
at (axis cs:-5,0.5) {SNR = 0 dB};
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
10.2360679774998	0.511755705045849\\
10.3386584412346	0.511015171143442\\
10.4344755136676	0.510252289922278\\
10.5233248033881	0.509468609097738\\
10.6050260550577	0.508665718582949\\
10.6794135151091	0.507845247263204\\
10.7463362680222	0.507008859691315\\
10.8056585424983	0.506158252710611\\
10.8572599869096	0.505295152012422\\
10.9010359134658	0.504421308635037\\
10.9368975106023	0.503538495411236\\
10.9647720231587	0.502648503371614\\
10.9846028999831	0.501753138110976\\
10.9963499086615	0.500854216125193\\
10.9999892171403	0.499953561125933\\
10.9955134420768	0.499053000340762\\
10.9829316638174	0.498154360806109\\
10.9622694079763	0.497259465660611\\
10.9335685936498	0.496370130446379\\
10.8968874483712	0.495488159425669\\
10.8523003899807	0.494615341920431\\
10.7998978756481	0.493753448682183\\
10.7397862183555	0.492904228299546\\
10.6720873712117	0.492069403650753\\
10.5969386800372	0.491250668408312\\
10.5144926047195	0.490449683602922\\
10.4249164099069	0.489668074253618\\
10.3283918256654	0.488907426070966\\
10.2251146787891	0.488169282240013\\
10.1152944955115	0.487455140289509\\
9.9991540764237	0.486766449053758\\
9.87692904446183	0.486104605733255\\
9.74886736688064	0.485470953060078\\
9.61522885218354	0.484866776573787\\
9.47628462302922	0.484293302013353\\
9.33231656618439	0.483751692830404\\
9.18361676063861	0.483243047828843\\
9.03048688504129	0.482768398935622\\
8.87323760566324	0.482328709107192\\
8.71218794612424	0.481924870375882\\
8.54766464016549	0.48155770204016\\
8.38000146877988	0.481227949002463\\
8.20953858304508	0.480936280257958\\
8.036621814033	0.480683287537296\\
7.86160197119593	0.480469484106128\\
7.6848341306526	0.480295303723799\\
7.50667691481817	0.48016109976335\\
7.32749176483952	0.480067144494602\\
7.14764220731204	0.480013628531784\\
6.96749311676542	0.480000660446816\\
6.78740997541487	0.480028266549041\\
6.60775813167942	0.480096390831851\\
6.42890205897171	0.480204895086314\\
6.25120461626293	0.480353559181563\\
6.07502631192313	0.480542081511397\\
5.90072457233034	0.48077007960617\\
5.72865301673242	0.481037090908739\\
5.55916073983266	0.481342573712888\\
5.39259160355474	0.481685908262326\\
5.22928353942374	0.482066398008038\\
5.06956786297869	0.482483271021424\\
4.91376860160742	0.482935681560372\\
4.76220183716748	0.483422711785078\\
4.61517506472669	0.483943373620138\\
4.47298656872449	0.484496610759133\\
4.33592481781947	0.485081300807636\\
4.20426787965097	0.485696257560302\\
4.07828285670209	0.486340233407412\\
3.95822534440841	0.487011921865995\\
3.84433891261207	0.487709960230388\\
3.73685461141301	0.488432932336863\\
3.63599050241999	0.489179371436705\\
3.54195121635238	0.489947763171919\\
3.45492753789014	0.49073654864752\\
3.37509601861444	0.491544127594188\\
3.30261861882394	0.49236886161485\\
3.23764237895357	0.493209077508626\\
3.18029912126239	0.494063070665379\\
3.13070518239571	0.494929108523986\\
3.08896117736403	0.495805434087315\\
3.05515179541771	0.496690269486787\\
3.0293456282314	0.497581819589263\\
3.01159503074689	0.498478275638978\\
3.00193601495664	0.499377818927095\\
3.0003881768435	0.500278624481461\\
3.00695465662483	0.501178864769067\\
3.02162213238172	0.502076713403704\\
3.04436084708616	0.502970348851293\\
3.07512466897144	0.503857958125367\\
3.11385118512313	0.504737740465219\\
3.16046182810097	0.505607910989242\\
3.21486203533461	0.50646670431605\\
3.27694144096993	0.50731237814605\\
3.34657409977666	0.50814321679617\\
3.42361874266312	0.508957534680605\\
3.50791906327956	0.509753679730483\\
3.59930403512883	0.510530036745554\\
3.69758825854088	0.511285030671063\\
3.80257233680721	0.512017129793184\\
3.91404328071223	0.512724848846531\\
};
\addlegendentry{data2}

\node[right, align=left]
at (axis cs:5,0.45) {SNR = 10 dB};
\end{axis}
\end{tikzpicture}%

==> figures/figure1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-30,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SNR (dB)}},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Sum Rate (bit/s/Hz)}},
axis x line*=bottom,
axis y line*=left,
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.222126052586508\\
-29.2857142857143	0.252142487299024\\
-28.5714285714286	0.29091379341274\\
-27.8571428571429	0.339155070350218\\
-27.1428571428571	0.397581417534017\\
-26.4285714285714	0.466907934386699\\
-25.7142857142857	0.547849720330824\\
-25	0.641121874788954\\
-24.2857142857143	0.747439497183649\\
-23.5714285714286	0.867517686937469\\
-22.8571428571429	1.00207154347298\\
-22.1428571428571	1.15181616621273\\
-21.4285714285714	1.31746665457929\\
-20.7142857142857	1.49973810799522\\
-20	1.69934562588308\\
-19.2857142857143	1.91683401461013\\
-18.5714285714286	2.15206690832237\\
-17.8571428571429	2.40473764811052\\
-17.1428571428571	2.6745395750653\\
-16.4285714285714	2.96116603027741\\
-15.7142857142857	3.26431035483756\\
-15	3.58366588983646\\
-14.2857142857143	3.91879701392018\\
-13.5714285714286	4.26875225595625\\
-12.8571428571429	4.63245118236753\\
-12.1428571428571	5.00881335957692\\
-11.4285714285714	5.39675835400728\\
-10.7142857142857	5.7952057320815\\
-10	6.20307506022246\\
-9.28571428571428	6.61932477101382\\
-8.57142857142857	7.04306876168241\\
-7.85714285714286	7.47345979561587\\
-7.14285714285714	7.90965063620179\\
-6.42857142857143	8.35079404682781\\
-5.71428571428572	8.79604279088154\\
-5	9.24454963175061\\
-4.28571428571428	9.69559975179137\\
-3.57142857142857	10.1490080092351\\
-2.85714285714286	10.604721681282\\
-2.14285714285714	11.0626880451319\\
-1.42857142857143	11.522854377985\\
-0.714285714285715	11.9851679570414\\
0	12.449576059501\\
0.714285714285715	12.9160259625639\\
1.42857142857143	13.3844649434302\\
2.14285714285715	13.8548402792999\\
2.85714285714285	14.3270992473732\\
3.57142857142857	14.8011891248499\\
4.28571428571428	15.2770571889303\\
5	15.7546507168143\\
};
\addlegendentry{\sffamily{Upper Bound}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt ]
  table[row sep=crcr]{%
-30	0.203750491833142\\
-29.2857142857143	0.230603475173167\\
-28.5714285714286	0.266364219249627\\
-27.8571428571429	0.311660679590884\\
-27.1428571428571	0.367120811725298\\
-26.4285714285714	0.43337257118123\\
-25.7142857142857	0.51104391348704\\
-25	0.600762794171091\\
-24.2857142857143	0.703157168761743\\
-23.5714285714286	0.818854992787356\\
-22.8571428571429	0.948484221776292\\
-22.1428571428571	1.09267281125691\\
-21.4285714285714	1.25204871675758\\
-20.7142857142857	1.42723989380665\\
-20	1.61887429793248\\
-19.2857142857143	1.82748291790306\\
-18.5714285714286	2.05320887544484\\
-17.8571428571429	2.29609832552386\\
-17.1428571428571	2.5561974231062\\
-16.4285714285714	2.83355232315792\\
-15.7142857142857	3.12820918064509\\
-15	3.44021415053376\\
-14.2857142857143	3.76937690390498\\
-13.5714285714286	4.11456117629966\\
-12.8571428571429	4.4743942193737\\
-12.1428571428571	4.847503284783\\
-11.4285714285714	5.23251562418347\\
-10.7142857142857	5.62805848923098\\
-10	6.03275913158144\\
-9.28571428571428	6.44537392455934\\
-8.57142857142857	6.86517572816343\\
-7.85714285714286	7.29156652406111\\
-7.14285714285714	7.72394829391972\\
-6.42857142857143	8.16172301940662\\
-5.71428571428572	8.60429268218919\\
-5	9.05105926393478\\
-4.28571428571428	9.50147105472404\\
-3.57142857142857	9.95516157829076\\
-2.85714285714286	10.411810666782\\
-2.14285714285714	10.8710981523448\\
-1.42857142857143	11.3327038671263\\
-0.714285714285715	11.7963076432735\\
0	12.2615893129334\\
0.714285714285715	12.7282287082532\\
1.42857142857143	13.1959056613799\\
2.14285714285715	13.6643000044606\\
2.85714285714285	14.1330915696424\\
3.57142857142857	14.6019601890722\\
4.28571428571428	15.0705856948973\\
5	15.5386479192645\\
};
\addlegendentry{\sffamily{Fully-Digital}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.153921805277917\\
-29.2857142857143	0.176524500703716\\
-28.5714285714286	0.205014048736786\\
-27.8571428571429	0.240157498620218\\
-27.1428571428571	0.282721899597102\\
-26.4285714285714	0.333474300910526\\
-25.7142857142857	0.39318175180358\\
-25	0.462611301519355\\
-24.2857142857143	0.542529999300941\\
-23.5714285714286	0.633704894391426\\
-22.8571428571429	0.736903036033901\\
-22.1428571428571	0.852891473471457\\
-21.4285714285714	0.98243725594718\\
-20.7142857142857	1.12630743270416\\
-20	1.2852690529855\\
-19.2857142857143	1.46005285508408\\
-18.5714285714286	1.65124433349206\\
-17.8571428571429	1.85939267175138\\
-17.1428571428571	2.085047053404\\
-16.4285714285714	2.32875666199188\\
-15.7142857142857	2.59107068105697\\
-15	2.87253829414123\\
-14.2857142857143	3.17340361704199\\
-13.5714285714286	3.49269049457818\\
-12.8571428571429	3.8291177038241\\
-12.1428571428571	4.18140402185406\\
-11.4285714285714	4.54826822574236\\
-10.7142857142857	4.9284290925633\\
-10	5.32060539939121\\
-9.28571428571428	5.72352119846868\\
-8.57142857142857	6.13592164271152\\
-7.85714285714286	6.55655716020387\\
-7.14285714285714	6.98417817902983\\
-6.42857142857143	7.41753512727353\\
-5.71428571428572	7.85537843301909\\
-5	8.29645852435062\\
-4.28571428571428	8.73974633071681\\
-3.57142857142857	9.18509478702455\\
-2.85714285714286	9.63257732954531\\
-2.14285714285714	10.0822673945506\\
-1.42857142857143	10.5342384183118\\
-0.714285714285715	10.9885638371004\\
0	11.4453170871879\\
0.714285714285715	11.9045716048458\\
1.42857142857143	12.3664008263455\\
2.14285714285715	12.8308781879584\\
2.85714285714285	13.2980771259561\\
3.57142857142857	13.76807107661\\
4.28571428571428	14.2409334761916\\
5	14.7167377609723\\
};
\addlegendentry{\sffamily{Hybrid Beamforming}}

\addplot [color=mycolor1, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.00126180988310613\\
-29.2857142857143	0.00117468892379736\\
-28.5714285714286	0.00150984927385327\\
-27.8571428571429	0.00218915875970059\\
-27.1428571428571	0.00313448520776602\\
-26.4285714285714	0.00426769644447627\\
-25.7142857142857	0.00551066029625804\\
-25	0.00678524458953805\\
-24.2857142857143	0.008013317150743\\
-23.5714285714286	0.0091167458062996\\
-22.8571428571429	0.0100173983826346\\
-22.1428571428571	0.0106371427061746\\
-21.4285714285714	0.0108978466033464\\
-20.7142857142857	0.0107213779005766\\
-20	0.0100296044242921\\
-19.2857142857143	0.0088730206248706\\
-18.5714285714286	0.00781662744849449\\
-17.8571428571429	0.00755405246529728\\
-17.1428571428571	0.00877892324541249\\
-16.4285714285714	0.0121848673589736\\
-15.7142857142857	0.0184655123761141\\
-15	0.0283144858669676\\
-14.2857142857143	0.0421555366814469\\
-13.5714285714286	0.0593328987885827\\
-12.8571428571429	0.0789209274371851\\
-12.1428571428571	0.0999939778760643\\
-11.4285714285714	0.12162640535403\\
-10.7142857142857	0.142892565119893\\
-10	0.162866812422463\\
-9.28571428571428	0.181014394382992\\
-8.57142857142857	0.198364125612495\\
-7.85714285714286	0.216335712594429\\
-7.14285714285714	0.236348861812253\\
-6.42857142857143	0.259823279749424\\
-5.71428571428572	0.288178672889399\\
-5	0.322834747715635\\
-4.28571428571428	0.364889642077838\\
-3.57142857142857	0.414155219290705\\
-2.85714285714286	0.470121774035183\\
-2.14285714285714	0.532279600992218\\
-1.42857142857143	0.600118994842755\\
-0.714285714285715	0.673130250267741\\
0	0.750803661948121\\
0.714285714285715	0.832629524564841\\
1.42857142857143	0.918098132798847\\
2.14285714285715	1.00669978133109\\
2.85714285714285	1.0979247648425\\
3.57142857142857	1.19126337801404\\
4.28571428571428	1.28620591552665\\
5	1.38224267206128\\
};
\addlegendentry{\sffamily{Without SI Cancelling}}

\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-30	0.189902558978568\\
-29.2857142857143	0.22971777815582\\
-28.5714285714286	0.271309077331776\\
-27.8571428571429	0.316734820251533\\
-27.1428571428571	0.368053370660186\\
-26.4285714285714	0.427323092302832\\
-25.7142857142857	0.496602348924566\\
-25	0.577949504270486\\
-24.2857142857143	0.673422922085686\\
-23.5714285714286	0.785080966115264\\
-22.8571428571429	0.914982000104315\\
-22.1428571428571	1.06518438779794\\
-21.4285714285714	1.23774649294122\\
-20.7142857142857	1.43472667927927\\
-20	1.65818331055718\\
-19.2857142857143	1.91011217335236\\
-18.5714285714286	2.19225874557153\\
-17.8571428571429	2.5063059279537\\
-17.1428571428571	2.85393662123792\\
-16.4285714285714	3.2368337261632\\
-15.7142857142857	3.65668014346858\\
-15	4.11515877389308\\
-14.2857142857143	4.61339319536227\\
-13.5714285714286	5.15026969454786\\
-12.8571428571429	5.72411523530809\\
-12.1428571428571	6.33325678150121\\
-11.4285714285714	6.97602129698545\\
-10.7142857142857	7.65073574561907\\
-10	8.35572709126031\\
-9.28571428571428	9.08918387631742\\
-8.57142857142857	9.84874095739861\\
-7.85714285714286	10.6318947696621\\
-7.14285714285714	11.4361417482662\\
-6.42857142857143	12.2589783283691\\
-5.71428571428572	13.0979009451289\\
-5	13.950406033704\\
-4.28571428571428	14.8142933363914\\
-3.57142857142857	15.6885758240431\\
-2.85714285714286	16.5725697746502\\
-2.14285714285714	17.4655914662035\\
-1.42857142857143	18.366957176694\\
-0.714285714285715	19.2759831841127\\
0	20.1919857664504\\
0.714285714285715	21.1142812016981\\
1.42857142857143	22.0421857678467\\
2.14285714285715	22.9750157428871\\
2.85714285714285	23.9120874048103\\
3.57142857142857	24.8527170316072\\
4.28571428571428	25.7962209012688\\
5	26.7419152917859\\
};
\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt , line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-30	0.124090377006411\\
-29.2857142857143	0.150394763812183\\
-28.5714285714286	0.172788789658286\\
-27.8571428571429	0.19427525616208\\
-27.1428571428571	0.217856964940922\\
-26.4285714285714	0.246536717612172\\
-25.7142857142857	0.283317315793188\\
-25	0.331201561101329\\
-24.2857142857143	0.393192255153954\\
-23.5714285714286	0.472292199568422\\
-22.8571428571429	0.57150419596209\\
-22.1428571428571	0.693831045952318\\
-21.4285714285714	0.842275551156465\\
-20.7142857142857	1.01984051319189\\
-20	1.22952873367595\\
-19.2857142857143	1.47416226684603\\
-18.5714285714286	1.75584017741963\\
-17.8571428571429	2.07648078273427\\
-17.1428571428571	2.43800240012748\\
-16.4285714285714	2.84232334693678\\
-15.7142857142857	3.29136194049968\\
-15	3.78703649815372\\
-14.2857142857143	4.33042217750954\\
-13.5714285714286	4.91922149727021\\
-12.8571428571429	5.55029381641197\\
-12.1428571428571	6.22049849391101\\
-11.4285714285714	6.92669488874353\\
-10.7142857142857	7.66574235988576\\
-10	8.43450026631389\\
-9.28571428571428	9.22937733379107\\
-8.57142857142857	10.0449797552282\\
-7.85714285714286	10.875463090323\\
-7.14285714285714	11.7149828987733\\
-6.42857142857143	12.5576947402769\\
-5.71428571428572	13.3977541745316\\
-5	14.2293167612352\\
-4.28571428571428	15.0484102095277\\
-3.57142857142857	15.8585508263182\\
-2.85714285714286	16.665127067958\\
-2.14285714285714	17.4735273907983\\
-1.42857142857143	18.2891402511903\\
-0.714285714285715	19.1173541054854\\
0	19.9635574100349\\
0.714285714285715	20.8331386211899\\
1.42857142857143	21.7314861953019\\
2.14285714285715	22.663988588722\\
2.85714285714285	23.6360342578015\\
3.57142857142857	24.6530116588917\\
4.28571428571428	25.7203092483439\\
5	26.8433154825093\\
};
\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-30	0.0923187175296033\\
-29.2857142857143	0.0697013925268212\\
-28.5714285714286	0.0633023767936267\\
-27.8571428571429	0.0722847173724107\\
-27.1428571428571	0.0958114613055645\\
-26.4285714285714	0.133045655635479\\
-25.7142857142857	0.183150347404545\\
-25	0.245288583655155\\
-24.2857142857143	0.318623411429698\\
-23.5714285714286	0.402317877770567\\
-22.8571428571429	0.495535029720152\\
-22.1428571428571	0.597437914320844\\
-21.4285714285714	0.707189578615035\\
-20.7142857142857	0.823953069645115\\
-20	0.946891434453476\\
-19.2857142857143	1.07706313496173\\
-18.5714285714286	1.2231082926084\\
-17.8571428571429	1.39556244371123\\
-17.1428571428571	1.60496112458795\\
-16.4285714285714	1.86183987155631\\
-15.7142857142857	2.17673422093405\\
-15	2.56017970903892\\
-14.2857142857143	3.01950551982581\\
-13.5714285714286	3.54921542779832\\
-12.8571428571429	4.14060685509721\\
-12.1428571428571	4.78497722386324\\
-11.4285714285714	5.47362395623715\\
-10.7142857142857	6.19784447435971\\
-10	6.94893620037167\\
-9.28571428571428	7.71926862206842\\
-8.57142857142857	8.50549948986384\\
-7.85714285714286	9.30535861982646\\
-7.14285714285714	10.1165758280248\\
-6.42857142857143	10.9368809305273\\
-5.71428571428572	11.7640037434026\\
-5	12.5956740827191\\
-4.28571428571428	13.4303397112716\\
-3.57142857142857	14.2693201787592\\
-2.85714285714286	15.1146529816073\\
-2.14285714285714	15.9683756162413\\
-1.42857142857143	16.8325255790867\\
-0.714285714285715	17.7091403665687\\
0	18.6002574751127\\
0.714285714285715	19.5079144011442\\
1.42857142857143	20.4341486410886\\
2.14285714285715	21.3809976913711\\
2.85714285714285	22.3504990484172\\
3.57142857142857	23.3446902086522\\
4.28571428571428	24.3656086685016\\
5	25.4152919243908\\
};
\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
-0.0837604825006452	10.8319640008313\\
-0.0706506396007224	10.8226439414482\\
-0.0574366017064216	10.8149127581048\\
-0.0441378567744249	10.8087818526884\\
-0.0307740176866718	10.8042602670086\\
-0.0173647933254381	10.8013546694638\\
-0.00392995950683573	10.8000693452058\\
0.0095106701844018	10.8004061898204\\
0.0229372736158348	10.8023647065319\\
0.0363300493408385	10.8059420069357\\
0.0496692458016176	10.8111328152579\\
0.0629351904586434	10.8179294761361\\
0.0761083188035583	10.8263219659098\\
0.0891692032127541	10.8362979074024\\
0.102098581599075	10.8478425881759\\
0.11487738581939	10.860938982228\\
0.127486769796133	10.8755677751022\\
0.139908137311351	10.8917073923726\\
0.152123169432255	10.9093340314615\\
0.164113851527833	10.9284216967437\\
0.175862499836682	10.948942237884\\
0.187351787546882	10.9708653913535\\
0.198564770349435	10.9941588250622\\
0.209484911427593	11.0187881860415\\
0.220096105845227	11.0447171511082\\
0.230382704298257	11.0719074804334\\
0.240329536194114	11.1003190739383\\
0.249921932025215	11.1299100304337\\
0.259145745003429	11.1606367094151\\
0.267987371923649	11.1924537954238\\
0.27643377322569	11.2253143648777\\
0.284472492224924	11.2591699552734\\
0.292091673483304	11.2939706366588\\
0.29928008029366	11.3296650852694\\
0.306027111251513	11.3662006592196\\
0.312322815889937	11.4035234761393\\
0.318157909354424	11.4415784926385\\
0.323523786096122	11.4803095854854\\
0.328412532563218	11.5196596343762\\
0.332816938871789	11.5595706061755\\
0.336730509438877	11.5999836405036\\
0.340147472562123	11.6408391365428\\
0.343062788931829	11.6820768409366\\
0.345472159062886	11.7236359366506\\
0.347372029635627	11.765455132665\\
0.34875959873623	11.8074727543664\\
0.349632819988958	11.8496268345046\\
0.349990405574139	11.8918552045816\\
0.349831828127432	11.9340955865374\\
0.349157321517578	11.9762856845966\\
0.347967880501494	12.0183632771425\\
0.346265259257213	12.0602663084804\\
0.344051968796835	12.1019329803571\\
0.341331273263309	12.1433018431003\\
0.338107185116501	12.1843118862445\\
0.334384459215647	12.2249026285083\\
0.330168585806929	12.2650142069918\\
0.325465782426503	12.304587465462\\
0.320282984730926	12.3435640415961\\
0.314627836268504	12.3818864530533\\
0.308508677206654	12.41949818225\\
0.301934532031885	12.4563437597106\\
0.294915096240564	12.4923688458743\\
0.287460722040074	12.527520311234\\
0.279582403081458	12.5617463146918\\
0.27129175824608	12.5949963800133\\
0.262601014510182	12.62722147027\\
0.253522988912644	12.6583740601581\\
0.24407106965252	12.688408206089\\
0.234259196344222	12.7172796139462\\
0.224101839459498	12.7449457044097\\
0.21361397898649	12.7713656757522\\
0.202811082337372	12.7965005640126\\
0.191709081537132	12.8203133004602\\
0.180324349727154	12.842768766263\\
0.168673677018237	12.8638338442808\\
0.156774245728676	12.8834774679062\\
0.144643605043919	12.9016706668813\\
0.132299645135167	12.9183866100227\\
0.119760570775095	12.933600644792\\
0.107044874489601	12.9472903336534\\
0.0941713092851742	12.9594354871638\\
0.081158860992116	12.9700181937487\\
0.0680267202643878	12.9790228461177\\
0.0547942542773903	12.9864361642819\\
0.041480978165408	12.9922472151394\\
0.0281065262408476	12.9964474285993\\
0.0146906230377113	12.9990306102204\\
0.00125305422201337	12.9999929503473\\
-0.0121863625879613	12.9993330297287\\
-0.0256078070485203	12.99705182161\\
-0.0389914853214473	12.9931526902987\\
-0.0523176592657966	12.9876413862022\\
-0.0655666755475416	12.9805260373474\\
-0.0787189946241564	12.9718171373936\\
-0.0917552195613738	12.9615275301561\\
-0.104656124639629	12.9496723906651\\
-0.117402683707996	12.9362692027846\\
-0.1299760982438	12.9213377334283\\
-0.14235782507653	12.9049000034069\\
};


\node[right, align=left]
at (axis cs:-1.9,8.5) {$~N_s = 1$\\$N_{\text{RF}} = 2$};
\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
-0.0957262657150231	17.8406814556035\\
-0.0807435881151113	17.8288195618431\\
-0.0656418305216247	17.8189798739516\\
-0.0504432648850571	17.8111769034215\\
-0.0351703059276249	17.805422158011\\
-0.0198454780862149	17.8017241247721\\
-0.00449138229352655	17.8000882575346\\
0.0108693373536021	17.8005169688623\\
0.0262140269895255	17.8030096264952\\
0.0415200563895298	17.8075625542818\\
0.0567648523447058	17.8141690376009\\
0.0719259319527353	17.8228193332642\\
0.0869809357754952	17.8335006838852\\
0.101907660814576	17.846197336694\\
0.116684093256086	17.8608905667693\\
0.131288440936445	17.8775587046538\\
0.145699165481295	17.8961771683119\\
0.159895014070116	17.9167184993833\\
0.17385505077972	17.9391524036783\\
0.18755868746038	17.9634457958556\\
0.200985714099065	17.9895628482159\\
0.214116328625009	18.0174650435409\\
0.22693116611364	18.0471112318974\\
0.23941132734582	18.0784576913256\\
0.25153840668026	18.1114581923195\\
0.263294519198008	18.1460640660061\\
0.274662327078988	18.1822242759215\\
0.285625065171674	18.2198854932792\\
0.296166565718204	18.2589921756192\\
0.306271282198456	18.2994866487212\\
0.315924312257931	18.3413091916625\\
0.325111419685628	18.3843981248934\\
0.33381905540949	18.4286899012021\\
0.342034377478468	18.4741191994337\\
0.34974527000173	18.5206190208249\\
0.35694036101707	18.5681207878136\\
0.363609039262199	18.6165544451763\\
0.369741469824139	18.6658485633451\\
0.375328608643677	18.7159304437515\\
0.380362215853473	18.7667262260416\\
0.384834867930145	18.8181609970046\\
0.388739968642427	18.8701589010545\\
0.392071758779233	18.9226432521011\\
0.394825324643298	18.9755366466462\\
0.39699660529786	19.0287610779373\\
0.398582398555691	19.0822380510118\\
0.399580365701666	19.1358886984604\\
0.399989034941874	19.1896338967403\\
0.399807803574208	19.2433943828658\\
0.399036938877232	19.2970908713048\\
0.397677577715993	19.3506441709087\\
0.395731724865386	19.4039753017023\\
0.393202250053526	19.4570056113635\\
0.390092883729497	19.5096568912186\\
0.386408211561716	19.561851491584\\
0.382153667675025	19.6135124362833\\
0.377335526636491	19.6645635361714\\
0.371960894201718	19.7149295014971\\
0.366037696835344	19.7645360529405\\
0.359574670021148	19.8133100311588\\
0.352581345379033	19.8611795046818\\
0.345068036607869	19.9080738759953\\
0.337045824274931	19.9539239856582\\
0.32852653947437	19.9986622142979\\
0.31952274637881	20.0422225823351\\
0.310047723709805	20.0845408472897\\
0.300115445154493	20.1255545985254\\
0.289740558757308	20.1652033492922\\
0.278938365317165	20.2034286259315\\
0.267724795821968	20.2401740541133\\
0.256116387953712	20.275385441976\\
0.244130261698846	20.3090108600482\\
0.231784094099853	20.3410007178343\\
0.219096093185294	20.3713078369494\\
0.206084971116747	20.3998875206984\\
0.19276991659227	20.4266976199938\\
0.179170566547058	20.451698595517\\
0.16530697719305	20.4748535760307\\
0.15119959444019	20.4961284127561\\
0.136869223742966	20.5154917297353\\
0.122336999416687	20.5329149701043\\
0.10762435346877	20.5483724382085\\
0.0927529839909897	20.5618413374984\\
0.0777448231593004	20.5733018041498\\
0.062622004888446	20.5827369363588\\
0.0474068321890377	20.5901328192684\\
0.0321217442752545	20.59547854549\\
0.01678928347167	20.5987662311896\\
0.00143206196801528	20.5999910277148\\
-0.0139272715290986	20.5991511287456\\
-0.0292660651983089	20.5962477729582\\
-0.0445616975102255	20.5912852421983\\
-0.0597916105894818	20.5842708551664\\
-0.0749333434829047	20.575214956624\\
-0.0899645652847502	20.5641309021373\\
-0.104863108070142	20.5510350383805\\
-0.119606999588148	20.5359466790283\\
-0.134174495666281	20.5188880762713\\
-0.148544112278629	20.4998843879996\\
-0.16269465723032	20.4789636406996\\
};

\node[right, align=left]
at (axis cs:-8.8,21) {$~N_s = 2$\\$N_{\text{RF}} = 4$};

\draw [black,latex-   ] (-14,3) -- (-10,2) node [right] {\scriptsize\sffamily{Cross Over~~~~}};

\draw [black,dotted] (-15,0) -- (-15,15) node [right] {};

\node[] at (axis cs:-22.5,7){\scriptsize{\sffamily{Low SIR Region}}};

%\draw[<->, >=latex] (5.5,16.3)-- node[below,sloped] {} node[above,sloped]{} (5.5,14.3); 

%\draw[<->, >=latex] (5.5,27.2)-- node[below,sloped] {} node[above,sloped]{} (5.5,25.2); 

%\node[right, align=left]
%at (axis cs:4,15) {\scriptsize{\sffamily{CA Loss}}};

\draw[<->, >=latex] (5.5,16.3)-- node[below,sloped] {} node[above,sloped]{\scriptsize{\sffamily{CA Loss}}} (5.5,14.3); 

\draw[<->, >=latex] (5.5,27.2)-- node[below,sloped] {} node[above,sloped]{\scriptsize{\sffamily{CA Loss}}} (5.5,25.2); 

\end{axis}
\end{tikzpicture}%

==> figures/figure2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-30,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SNR (dB)}},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Sum Rate (bit/s/Hz)}},
axis x line*=bottom,
axis y line*=left,
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\addplot [color=mycolor1, solid, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.00946034109056276\\
-29.2857142857143	0.020501121449286\\
-28.5714285714286	0.028123484038939\\
-27.8571428571429	0.0329444992322764\\
-27.1428571428571	0.0355812374020522\\
-26.4285714285714	0.0366507689210209\\
-25.7142857142857	0.0367701641619367\\
-25	0.0365564934975538\\
-24.2857142857143	0.0366268273006267\\
-23.5714285714286	0.0375982359439096\\
-22.8571428571429	0.0400877898001567\\
-22.1428571428571	0.0447125592421225\\
-21.4285714285714	0.0520896146425611\\
-20.7142857142857	0.0628360263742269\\
-20	0.0775688648098742\\
-19.2857142857143	0.0967082586544434\\
-18.5714285714286	0.11988656994162\\
-17.8571428571429	0.146539219037273\\
-17.1428571428571	0.176101626307276\\
-16.4285714285714	0.208009212117499\\
-15.7142857142857	0.241697396833813\\
-15	0.27660160082209\\
-14.2857142857143	0.312282993784694\\
-13.5714285714286	0.348805742769967\\
-12.8571428571429	0.386359764162748\\
-12.1428571428571	0.425134974347871\\
-11.4285714285714	0.465321289710174\\
-10.7142857142857	0.507108626634494\\
-10	0.550686901505666\\
-9.28571428571428	0.596803389836015\\
-8.57142857142857	0.648434803647806\\
-7.85714285714286	0.709115214090796\\
-7.14285714285714	0.782378692314739\\
-6.42857142857143	0.871759309469387\\
-5.71428571428572	0.980791136704495\\
-5	1.11300824516982\\
-4.28571428571428	1.27129016675432\\
-3.57142857142857	1.45589827630379\\
-2.85714285714286	1.66643940940323\\
-2.14285714285714	1.90252040163765\\
-1.42857142857143	2.16374808859205\\
-0.714285714285715	2.44972930585143\\
0	2.7600708890008\\
0.714285714285715	3.09437967362516\\
1.42857142857143	3.4522624953095\\
2.14285714285715	3.83332618963884\\
2.85714285714285	4.23717759219816\\
3.57142857142857	4.66342353857249\\
4.28571428571428	5.11167086434682\\
5	5.58152640510616\\
};
\addlegendentry{\sffamily{Greedy Hybrid Precoding}}

\addplot [color=black, solid, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.00841143305664283\\
-29.2857142857143	0.0106147928937871\\
-28.5714285714286	0.0126707100128797\\
-27.8571428571429	0.0147005762281351\\
-27.1428571428571	0.0168257833537675\\
-26.4285714285714	0.0191677232039911\\
-25.7142857142857	0.0218477875930201\\
-25	0.0249873683350689\\
-24.2857142857143	0.0287078572443517\\
-23.5714285714286	0.0331306461350828\\
-22.8571428571429	0.0383771268214764\\
-22.1428571428571	0.0445686911177468\\
-21.4285714285714	0.0518267308381082\\
-20.7142857142857	0.060272637796775\\
-20	0.0700278038079613\\
-19.2857142857143	0.081251702569386\\
-18.5714285714286	0.0942561353127859\\
-17.8571428571429	0.109390985153402\\
-17.1428571428571	0.127006135206477\\
-16.4285714285714	0.147451468587251\\
-15.7142857142857	0.171076868410967\\
-15	0.198232217792864\\
-14.2857142857143	0.229172258640947\\
-13.5714285714286	0.26377116803426\\
-12.8571428571429	0.301807981844613\\
-12.1428571428571	0.343061735943813\\
-11.4285714285714	0.387311466203667\\
-10.7142857142857	0.434336208495982\\
-10	0.483914998692568\\
-9.28571428571428	0.536118728509552\\
-8.57142857142857	0.59218571304035\\
-7.85714285714286	0.653646123222702\\
-7.14285714285714	0.722030129994344\\
-6.42857142857143	0.798867904293014\\
-5.71428571428572	0.88568961705645\\
-5	0.984025439222391\\
-4.28571428571428	1.09563039913962\\
-3.57142857142857	1.2231589548011\\
-2.85714285714286	1.36949042161086\\
-2.14285714285714	1.53750411497291\\
-1.42857142857143	1.73007935029125\\
-0.714285714285715	1.95009544296992\\
0	2.20043170841292\\
0.714285714285715	2.48396746202426\\
1.42857142857143	2.80358201920797\\
2.14285714285715	3.16215469536807\\
2.85714285714285	3.56256480590855\\
3.57142857142857	4.00769166623344\\
4.28571428571428	4.50041459174677\\
5	5.04361289785253\\
};
\addlegendentry{\sffamily{OMP Hybrid Precoding}}


\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.0901167302595767\\
-29.2857142857143	0.115571960869334\\
-28.5714285714286	0.136113400486738\\
-27.8571428571429	0.15421759367276\\
-27.1428571428571	0.172361084988373\\
-26.4285714285714	0.19302041899455\\
-25.7142857142857	0.218672140252264\\
-25	0.251792793322486\\
-24.2857142857143	0.294858922766189\\
-23.5714285714286	0.350347073144347\\
-22.8571428571429	0.42073378901793\\
-22.1428571428571	0.508495614947913\\
-21.4285714285714	0.616109095495266\\
-20.7142857142857	0.746050775220964\\
-20	0.900797198685978\\
-19.2857142857143	1.08278245391484\\
-18.5714285714286	1.29427080278632\\
-17.8571428571429	1.53748405064274\\
-17.1428571428571	1.81464400282644\\
-16.4285714285714	2.12797246467973\\
-15.7142857142857	2.47969124154495\\
-15	2.87202213876443\\
-14.2857142857143	3.30690919622736\\
-13.5714285714286	3.78518539201046\\
-12.8571428571429	4.3074059387373\\
-12.1428571428571	4.87412604903148\\
-11.4285714285714	5.48590093551656\\
-10.7142857142857	6.14328581081614\\
-10	6.8468358875538\\
-9.28571428571428	7.59572942422078\\
-8.57142857142857	8.38363686277896\\
-7.85714285714286	9.20285169105787\\
-7.14285714285714	10.045667396887\\
-6.42857142857143	10.904377468096\\
-5.71428571428572	11.7712753925144\\
-5	12.6386546579716\\
-4.28571428571428	13.5005511398714\\
-3.57142857142857	14.3579702639147\\
-2.85714285714286	15.2136598433762\\
-2.14285714285714	16.0703676915311\\
-1.42857142857143	16.9308416216542\\
-0.714285714285715	17.7978294470205\\
0	18.6740789809049\\
0.714285714285715	19.5623380365825\\
1.42857142857143	20.4653544273282\\
2.14285714285715	21.3858759664168\\
2.85714285714285	22.3266504671235\\
3.57142857142857	23.2904257427231\\
4.28571428571428	24.2799496064906\\
5	25.297969871701\\
};


\addplot [color=mycolor2,dash pattern={on 10pt off 1pt on 0pt off 0pt} ,line width=1.3pt]
  table[row sep=crcr]{%
-30	0.0990781149790637\\
-29.2857142857143	0.0786075871436896\\
-28.5714285714286	0.0693942176381514\\
-27.8571428571429	0.0706309881093284\\
-27.1428571428571	0.0815108802041004\\
-26.4285714285714	0.101226875569347\\
-25.7142857142857	0.128971955851948\\
-25	0.163939102698782\\
-24.2857142857143	0.205321297756731\\
-23.5714285714286	0.252311522672672\\
-22.8571428571429	0.304102759093486\\
-22.1428571428571	0.359887988666052\\
-21.4285714285714	0.418860193037251\\
-20.7142857142857	0.480212353853961\\
-20	0.543137452763062\\
-19.2857142857143	0.607477936248574\\
-18.5714285714286	0.675674110143074\\
-17.8571428571429	0.750815745116278\\
-17.1428571428571	0.835992611837905\\
-16.4285714285714	0.93429448097767\\
-15.7142857142857	1.04881112320529\\
-15	1.18263230919049\\
-14.2857142857143	1.33911080134681\\
-13.5714285714286	1.52265132906321\\
-12.8571428571429	1.73792161347247\\
-12.1428571428571	1.98958937570735\\
-11.4285714285714	2.28232233690066\\
-10.7142857142857	2.62078821818515\\
-10	3.00965474069363\\
-9.28571428571428	3.45141544012246\\
-8.57142857142857	3.93986711042236\\
-7.85714285714286	4.46663236010766\\
-7.14285714285714	5.02333379769266\\
-6.42857142857143	5.60159403169167\\
-5.71428571428572	6.19303567061902\\
-5	6.78928132298902\\
-4.28571428571428	7.38431460847214\\
-3.57142857142857	7.98156319136351\\
-2.85714285714286	8.5868157471144\\
-2.14285714285714	9.20586095117611\\
-1.42857142857143	9.84448747899992\\
-0.714285714285715	10.5084840060371\\
0	11.2036392077389\\
0.714285714285715	11.9357417595567\\
1.42857142857143	12.7105803369418\\
2.14285714285715	13.5339436153453\\
2.85714285714285	14.4116202702186\\
3.57142857142857	15.349398977013\\
4.28571428571428	16.3530684111798\\
5	17.4284172481702\\
};


\addplot [color=mycolor2,dash pattern={on 10pt off 1pt on 1pt off 1pt} ,line width=1.3pt]
  table[row sep=crcr]{%
-30	0.0950982492951212\\
-29.2857142857143	0.0978719511017696\\
-28.5714285714286	0.101825699095922\\
-27.8571428571429	0.107261108922876\\
-27.1428571428571	0.114479796227932\\
-26.4285714285714	0.123783376656388\\
-25.7142857142857	0.135473465853543\\
-25	0.149851679464697\\
-24.2857142857143	0.167219633135148\\
-23.5714285714286	0.187878942510195\\
-22.8571428571429	0.212131223235137\\
-22.1428571428571	0.240278090955273\\
-21.4285714285714	0.272621161315902\\
-20.7142857142857	0.309462049962323\\
-20	0.351102372539834\\
-19.2857142857143	0.397762096946906\\
-18.5714285714286	0.449334600094687\\
-17.8571428571429	0.505631611147498\\
-17.1428571428571	0.566464859269659\\
-16.4285714285714	0.631646073625488\\
-15.7142857142857	0.700986983379308\\
-15	0.774299317695437\\
-14.2857142857143	0.851673479192547\\
-13.5714285714286	0.934314564306718\\
-12.8571428571429	1.02370634292838\\
-12.1428571428571	1.12133258494797\\
-11.4285714285714	1.22867706025592\\
-10.7142857142857	1.34722353874266\\
-10	1.47845579029862\\
-9.28571428571428	1.62411181965717\\
-8.57142857142857	1.78694657092346\\
-7.85714285714286	1.96996922304557\\
-7.14285714285714	2.17618895497158\\
-6.42857142857143	2.40861494564958\\
-5.71428571428572	2.67025637402764\\
-5	2.96412241905385\\
-4.28571428571428	3.29243983547498\\
-3.57142857142857	3.65430568123255\\
-2.85714285714286	4.04803459006676\\
-2.14285714285714	4.47194119571782\\
-1.42857142857143	4.92434013192593\\
-0.714285714285715	5.40354603243129\\
0	5.90787353097412\\
0.714285714285715	6.43563726129461\\
1.42857142857143	6.98515185713297\\
2.14285714285715	7.55473195222941\\
2.85714285714285	8.14269218032412\\
3.57142857142857	8.74734717515732\\
4.28571428571428	9.36701157046921\\
5	10\\
};




\node[right, align=left, rotate=51]
at (axis cs:-6.3,12.5) {\scriptsize\sffamily{Infinite Resolution}};
\node[right, align=left, rotate=45]
at (axis cs:-6.3,6.7) {\scriptsize\sffamily{6 bits Quantization}};
\node[right, align=left, rotate=37]
at (axis cs:-6,3) {\scriptsize\sffamily{4 bits Quantization}};

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
-9.85641060142746	1.38426872946445\\
-9.87764168909369	1.360942443171\\
-9.89903389906635	1.3413546483481\\
-9.92055906192905	1.32553113834524\\
-9.94218883319205	1.31349274967456\\
-9.96389473061653	1.3052553345731\\
-9.98564817172018	1.30082974012847\\
-10.0074205114148	1.30022179399538\\
-10.0291830797265	1.30343229672166\\
-10.0509072195483	1.31045702069419\\
-10.0725643243762	1.32128671570574\\
-10.0941258759783	1.33590712113581\\
-10.1155634819479	1.35429898472908\\
-10.1368489130909	1.37643808794687\\
-10.1579541405979	1.40229527785839\\
-10.1788513729532	1.43183650552942\\
-10.1995130925304	1.46502287085828\\
-10.2199120918282	1.5018106737997\\
-10.2400215092971	1.54215147190941\\
-10.2598148647112	1.58599214413345\\
-10.2792660940372	1.6332749607584\\
-10.2983495837561	1.68393765943023\\
-10.317040204591	1.73791352714188\\
-10.3353133445974	1.7951314880814\\
-10.3531449415729	1.85551619722506\\
-10.3705115147419	1.91898813955229\\
-10.3873901956756	1.98546373475157\\
-10.4037587584051	2.05485544727961\\
-10.4195956486891	2.12707190162879\\
-10.434880012396	2.20201800265109\\
-10.4495917229657	2.27959506078007\\
-10.4637114079113	2.35970092198595\\
-10.47722047433	2.44223010229287\\
-10.4901011333857	2.52707392668086\\
-10.5023364237335	2.61412067218995\\
-10.513910233855	2.70325571503773\\
-10.5248073232733	2.79436168155679\\
-10.5350133426227	2.88731860275324\\
-10.5445148525431	2.98200407228268\\
-10.5532993413779	3.07829340763582\\
-10.5613552416486	3.17605981432129\\
-10.5686719452878	3.27517455282951\\
-10.5752398176073	3.37550710815784\\
-10.5810502099854	3.47692536167367\\
-10.5860954712556	3.5792957650892\\
-10.5903689577813	3.68248351631874\\
-10.5938650422049	3.78635273698712\\
-10.5965791208569	3.89076665135532\\
-10.5985076198192	3.99558776642767\\
-10.5996479996303	4.10067805300374\\
-10.5999987586299	4.20589912743607\\
-10.5995594349361	4.31111243385485\\
-10.5983306070533	4.4161794266192\\
-10.5963138931111	4.52096175275517\\
-10.5935119487329	4.62532143413982\\
-10.5899284635393	4.72912104919193\\
-10.5855681562893	4.83222391382961\\
-10.5804367686672	4.93449426145698\\
-10.5745410577211	5.03579742174254\\
-10.5678887869657	5.13599999795408\\
-10.5604887161591	5.23497004261643\\
-10.5523505897679	5.33257723126084\\
-10.5434851241357	5.42869303403722\\
-10.5339039933716	5.52319088496313\\
-10.5236198139777	5.61594634858681\\
-10.5126461282356	5.70683728384466\\
-10.5009973863738	5.79574400489748\\
-10.4886889275397	5.88254943873367\\
-10.4757369596006	5.96713927933176\\
-10.4621585378013	6.04940213817947\\
-10.4479715423057	6.12922969095086\\
-10.4331946546517	6.2065168201486\\
-10.4178473331515	6.28116175352344\\
-10.4019497872689	6.35306619808866\\
-10.385522951007	6.42213546955297\\
-10.3685884553421	6.48827861700147\\
-10.3511685997404	6.55140854266048\\
-10.3332863227935	6.61144211658849\\
-10.3149651720124	6.6683002861423\\
-10.2962292728209	6.72190818007409\\
-10.277103296786	6.77219520712244\\
-10.2576124291311	6.81909514896737\\
-10.2377823355711	6.86254624742714\\
-10.2176391285164	6.90249128578187\\
-10.1972093326874	6.93887766411691\\
-10.1765198501864	6.97165746858679\\
-10.1555979250734	7.00078753450853\\
-10.1344711074903	7.02622950320118\\
-10.1131672173828	7.04794987249685\\
-10.0917143078671	7.06592004085657\\
-10.0701406282892	7.08011634503301\\
-10.048474587026	7.09052009123043\\
-10.026744714077	7.09711757972078\\
-10.0049796234955	7.09990012288363\\
-9.98320797570993	7.09886405664607\\
-9.96145843978304	7.0940107453076\\
-9.93975965566066	7.0853465797436\\
-9.91814019645826	7.07288296898978\\
-9.89662853083567	7.05663632521869\\
-9.87525298550934	7.03662804212804\\
};


\node[right, align=left]
at (axis cs:-22,7) {\scriptsize\sffamily{Proposed Design}};

\draw[<->, >=latex] (5.5,25)-- node[below,sloped] {} node[above,sloped]{\scriptsize{\sffamily{ZF Constraint Violation}}} (5.5,5.5); 



\end{axis}
\end{tikzpicture}%

==> figures/figure3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SINR Threshold (dB)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{CDF}},
axis x line*=bottom,
axis y line*=left,
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
axis background/.style={fill=none,opacity =0},
legend style={at={(0.02,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=mycolor2,solid, line width=1.3pt]
  table[row sep=crcr]{%
-10	3.74748816910908e-05\\
-9.9	3.76213624354582e-05\\
-9.8	3.77718155576967e-05\\
-9.7	3.79263620747805e-05\\
-9.6	3.80851273212301e-05\\
-9.5	3.82482411318552e-05\\
-9.4	3.8415838034267e-05\\
-9.3	3.85880574503283e-05\\
-9.2	3.87650439082621e-05\\
-9.1	3.89469472649728e-05\\
-9	3.91339229403043e-05\\
-8.9	3.93261321625094e-05\\
-8.8	3.95237422272099e-05\\
-8.7	3.97269267691236e-05\\
-8.6	3.99358660484461e-05\\
-8.5	4.01507472518881e-05\\
-8.4	4.03717648100321e-05\\
-8.3	4.05991207312328e-05\\
-8.2	4.08330249538347e-05\\
-8.1	4.10736957170976e-05\\
-8	4.13213599522178e-05\\
-7.9	4.15762536951636e-05\\
-7.8	4.18386225217726e-05\\
-7.7	4.2108722007328e-05\\
-7.6	4.23868182115594e-05\\
-7.5	4.26731881911224e-05\\
-7.4	4.29681205409982e-05\\
-7.3	4.32719159665362e-05\\
-7.2	4.35848878888034e-05\\
-7.1	4.39073630842945e-05\\
-7	4.42396823624458e-05\\
-6.9	4.45822012824504e-05\\
-6.8	4.493529091254e-05\\
-6.7	4.52993386341749e-05\\
-6.6	4.56747489946396e-05\\
-6.5	4.60619446105981e-05\\
-6.4	4.64613671270486e-05\\
-6.3	4.68734782340108e-05\\
-6.2	4.72987607465503e-05\\
-6.1	4.77377197514173e-05\\
-6	4.81908838249612e-05\\
-5.9	4.86588063280946e-05\\
-5.8	4.91420667830811e-05\\
-5.7	4.96412723375861e-05\\
-5.6	5.01570593236522e-05\\
-5.5	5.06900949168165e-05\\
-5.4	5.12410789035855e-05\\
-5.3	5.18107455649286e-05\\
-5.2	5.23998656842828e-05\\
-5.1	5.30092486893396e-05\\
-5	5.36397449376058e-05\\
-4.9	5.42922481561181e-05\\
-4.8	5.49676980479696e-05\\
-4.7	5.56670830768602e-05\\
-4.6	5.63914434450474e-05\\
-4.5	5.71418742779106e-05\\
-4.4	5.79195290323908e-05\\
-4.3	5.87256231465161e-05\\
-4.2	5.95614379486631e-05\\
-4.1	6.04283248478166e-05\\
-4	6.13277098265308e-05\\
-3.9	6.22610982620175e-05\\
-3.8	6.3230080100618e-05\\
-3.7	6.42363354164122e-05\\
-3.6	6.52816403832746e-05\\
-3.5	6.63678736970708e-05\\
-3.4	6.74970234838534e-05\\
-3.3	6.86711947358587e-05\\
-3.2	6.98926173199332e-05\\
-3.1	7.11636546069094e-05\\
-3	7.24868127761069e-05\\
-2.9	7.38647508531365e-05\\
-2.8	7.53002915447332e-05\\
-2.7	7.67964329415061e-05\\
-2.6	7.83563611653215e-05\\
-2.5	7.99834640452524e-05\\
-2.4	8.16813459158516e-05\\
-2.3	8.34538436383925e-05\\
-2.2	8.53050439575953e-05\\
-2.1	8.72393023165219e-05\\
-2	8.92612632655831e-05\\
-1.9	9.137588261382e-05\\
-1.8	9.35884514872143e-05\\
-1.7	9.5904622475329e-05\\
-1.6	9.83304380654526e-05\\
-1.5	0.000100872361585291\\
-1.4	0.000103537310897572\\
-1.3	0.000106332695116174\\
-1.2	0.00010926645464171\\
-1.1	0.000112347104846144\\
-1	0.000115583783772855\\
-0.9	0.00011898630425583\\
-0.799999999999999	0.000122565210908643\\
-0.699999999999999	0.000126331842481509\\
-0.6	0.000130298400140672\\
-0.5	0.000134478022285722\\
-0.399999999999999	0.000138884866591249\\
-0.299999999999999	0.00014353420003399\\
-0.199999999999999	0.000148442497756363\\
-0.0999999999999996	0.000153627551713109\\
0	0.000159108590157553\\
0.100000000000001	0.000164906409146848\\
0.200000000000001	0.000171043517384228\\
0.300000000000001	0.000177544295869858\\
0.4	0.00018443517400929\\
0.5	0.000191744824022178\\
0.600000000000001	0.000199504375718529\\
0.700000000000001	0.000207747653956702\\
0.800000000000001	0.00021651144138235\\
0.9	0.000225835769363192\\
1	0.000235764240394676\\
1.1	0.000246344385659292\\
1.2	0.00025762806187879\\
1.3	0.000269671892120849\\
1.4	0.000282537755808665\\
1.5	0.000296293333848396\\
1.6	0.000311012715545789\\
1.7	0.000326777074837081\\
1.8	0.000343675424333334\\
1.9	0.000361805456777664\\
2	0.000381274484766325\\
2.1	0.000402200491007254\\
2.2	0.000424713303001811\\
2.3	0.000448955907874415\\
2.4	0.000475085925156771\\
2.5	0.000503277257709878\\
2.6	0.000533721943663579\\
2.7	0.000566632235322828\\
2.8	0.000602242934483355\\
2.9	0.000640814017572044\\
3	0.000682633588546644\\
3.1	0.000728021202633267\\
3.2	0.000777331609826626\\
3.3	0.000830958973729201\\
3.4	0.000889341628863172\\
3.5	0.000952967448178021\\
3.6	0.0010223799022262\\
3.7	0.00109818490254565\\
3.8	0.0011810585343307\\
3.9	0.00127175579768035\\
4	0.00137112049278465\\
4.1	0.00148009640256402\\
4.2	0.0015997399467535\\
4.3	0.00173123450447138\\
4.4	0.00187590662820347\\
4.5	0.00203524440113984\\
4.6	0.00221091822220665\\
4.7	0.00240480433921214\\
4.8	0.00261901149053273\\
4.9	0.00285591105992539\\
5	0.00311817119753055\\
5.1	0.00340879541301076\\
5.2	0.00373116620400243\\
5.3	0.00408909434443472\\
5.4	0.00448687452232832\\
5.5	0.00492934808467171\\
5.6	0.00542197371670444\\
5.7	0.00597090695271574\\
5.8	0.00658308948292247\\
5.9	0.00726634928289921\\
6	0.00802951264413354\\
6.1	0.00888252922100607\\
6.2	0.00983661122372326\\
6.3	0.0109043878694479\\
6.4	0.0121000761438375\\
6.5	0.0134396688085741\\
6.6	0.0149411404004213\\
6.7	0.0166246716836997\\
6.8	0.0185128926169592\\
6.9	0.0206311433482978\\
7	0.0230077520304636\\
7.1	0.0256743273110811\\
7.2	0.0286660621663141\\
7.3	0.0320220442671463\\
7.4	0.0357855662550541\\
7.5	0.0400044271193627\\
7.6	0.0447312132795631\\
7.7	0.0500235449615217\\
7.8	0.0559442700147802\\
7.9	0.0625615834747528\\
8	0.0699490469931819\\
8.1	0.0781854778594519\\
8.2	0.0873546728982343\\
8.3	0.0975449283228192\\
8.4	0.108848313015682\\
8.5	0.121359650179964\\
8.6	0.13517516146388\\
8.7	0.150390729237438\\
8.8	0.167099737545816\\
8.9	0.185390461311413\\
9	0.205342987574155\\
9.1	0.227025672861036\\
9.2	0.250491167899313\\
9.3	0.275772075233602\\
9.4	0.30287634673752\\
9.5	0.331782575619844\\
9.6	0.362435389399166\\
9.7	0.39474120331693\\
9.8	0.428564643250164\\
9.9	0.463725987432081\\
10	0.5\\
10.1	0.537116528550707\\
10.2	0.574763204403388\\
10.3	0.612590511082538\\
10.4	0.650219369011338\\
10.5	0.687251221990049\\
10.6	0.723280408857703\\
10.7	0.757908373934638\\
10.8	0.790759032152856\\
10.9	0.821494385985105\\
11	0.849829323160105\\
11.1	0.875544439731583\\
11.2	0.898495761363049\\
11.3	0.918620395468254\\
11.4	0.935937440532275\\
11.5	0.950543888055693\\
11.6	0.962605736307753\\
11.7	0.972345033273211\\
11.8	0.980024007186889\\
11.9	0.985927755888518\\
12	0.990347094920328\\
12.1	0.993563081190484\\
12.2	0.995834443490954\\
12.3	0.997388710447932\\
12.4	0.998417307597678\\
12.5	0.999074388941867\\
12.6	0.999478758888811\\
12.7	0.999717987156867\\
12.8	0.999853744109552\\
12.9	0.999927470267097\\
13	0.999965694136395\\
13.1	0.999984565011694\\
13.2	0.999993412690315\\
13.3	0.999997341167041\\
13.4	0.999998988167055\\
13.5	0.999999638133767\\
13.6	0.999999878793672\\
13.7	0.999999962113594\\
13.8	0.99999998898998\\
13.9	0.999999997037052\\
14	0.999999999264655\\
14.1	0.999999999832429\\
14.2	0.999999999965097\\
14.3	0.999999999993387\\
14.4	0.999999999998866\\
14.5	0.999999999999825\\
14.6	0.999999999999976\\
14.7	0.999999999999997\\
};
\addlegendentry{$N_a = 64$}

\addplot [color=mycolor2,dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
-10	1.16573417585641e-15\\
-9.9	1.22124532708767e-15\\
-9.8	1.22124532708767e-15\\
-9.7	1.22124532708767e-15\\
-9.6	1.27675647831893e-15\\
-9.5	1.27675647831893e-15\\
-9.4	1.33226762955019e-15\\
-9.3	1.33226762955019e-15\\
-9.2	1.33226762955019e-15\\
-9.1	1.38777878078145e-15\\
-9	1.38777878078145e-15\\
-8.9	1.4432899320127e-15\\
-8.8	1.4432899320127e-15\\
-8.7	1.49880108324396e-15\\
-8.6	1.49880108324396e-15\\
-8.5	1.55431223447522e-15\\
-8.4	1.55431223447522e-15\\
-8.3	1.60982338570648e-15\\
-8.2	1.66533453693773e-15\\
-8.1	1.66533453693773e-15\\
-8	1.72084568816899e-15\\
-7.9	1.77635683940025e-15\\
-7.8	1.83186799063151e-15\\
-7.7	1.83186799063151e-15\\
-7.6	1.88737914186277e-15\\
-7.5	1.94289029309402e-15\\
-7.4	1.99840144432528e-15\\
-7.3	2.05391259555654e-15\\
-7.2	2.1094237467878e-15\\
-7.1	2.16493489801906e-15\\
-7	2.22044604925031e-15\\
-6.9	2.33146835171283e-15\\
-6.8	2.38697950294409e-15\\
-6.7	2.44249065417534e-15\\
-6.6	2.55351295663786e-15\\
-6.5	2.60902410786912e-15\\
-6.4	2.72004641033163e-15\\
-6.3	2.83106871279415e-15\\
-6.2	2.88657986402541e-15\\
-6.1	2.99760216648792e-15\\
-6	3.10862446895044e-15\\
-5.9	3.21964677141295e-15\\
-5.8	3.38618022510673e-15\\
-5.7	3.49720252756924e-15\\
-5.6	3.60822483003176e-15\\
-5.5	3.77475828372553e-15\\
-5.4	3.94129173741931e-15\\
-5.3	4.10782519111308e-15\\
-5.2	4.27435864480685e-15\\
-5.1	4.49640324973188e-15\\
-5	4.71844785465692e-15\\
-4.9	4.94049245958195e-15\\
-4.8	5.16253706450698e-15\\
-4.7	5.44009282066327e-15\\
-4.6	5.71764857681956e-15\\
-4.5	5.99520433297585e-15\\
-4.4	6.32827124036339e-15\\
-4.3	6.66133814775094e-15\\
-4.2	7.04991620636974e-15\\
-4.1	7.43849426498855e-15\\
-4	7.88258347483861e-15\\
-3.9	8.32667268468867e-15\\
-3.8	8.82627304576999e-15\\
-3.7	9.38138455808257e-15\\
-3.6	9.99200722162641e-15\\
-3.5	1.06581410364015e-14\\
-3.4	1.13242748511766e-14\\
-3.3	1.21014309684142e-14\\
-3.2	1.29896093881143e-14\\
-3.1	1.38777878078145e-14\\
-3	1.49324996812084e-14\\
-2.9	1.60427227058335e-14\\
-2.8	1.72639680329212e-14\\
-2.7	1.85962356624714e-14\\
-2.6	2.00950367457153e-14\\
-2.5	2.17603712826531e-14\\
-2.4	2.35367281220533e-14\\
-2.3	2.55906407176099e-14\\
-2.2	2.78110867668602e-14\\
-2.1	3.03090885722668e-14\\
-2	3.30846461338297e-14\\
-1.9	3.61932706027801e-14\\
-1.8	3.96349619791181e-14\\
-1.7	4.35207425653061e-14\\
-1.6	4.79061235125755e-14\\
-1.5	5.28466159721575e-14\\
-1.4	5.8342219944052e-14\\
-1.3	6.46149800331841e-14\\
-1.2	7.17204073907851e-14\\
-1.1	7.97140131680862e-14\\
-1	8.88733531212438e-14\\
-0.9	9.93094495527203e-14\\
-0.799999999999999	1.11188835916209e-13\\
-0.699999999999999	1.24844579119099e-13\\
-0.6	1.40498723766314e-13\\
-0.5	1.58484336765241e-13\\
-0.399999999999999	1.79245507325732e-13\\
-0.299999999999999	2.03226324657635e-13\\
-0.199999999999999	2.31037411424495e-13\\
-0.0999999999999996	2.63400412592318e-13\\
0	3.01036973127111e-13\\
0.100000000000001	3.4511282720473e-13\\
0.200000000000001	3.96682686698568e-13\\
0.300000000000001	4.57300863843102e-13\\
0.4	5.286882043265e-13\\
0.5	6.13120665349243e-13\\
0.600000000000001	7.13151759867969e-13\\
0.700000000000001	8.32001134654092e-13\\
0.800000000000001	9.73776614898725e-13\\
0.9	1.14330767075899e-12\\
1	1.34670052887031e-12\\
1.1	1.59144919464893e-12\\
1.2	1.88704607495538e-12\\
1.3	2.24503748924576e-12\\
1.4	2.68013389259636e-12\\
1.5	3.21076498721595e-12\\
1.6	3.86007892316798e-12\\
1.7	4.6573300771513e-12\\
1.8	5.6397664316421e-12\\
1.9	6.85462797633818e-12\\
2	8.3624218660816e-12\\
2.1	1.02405306456888e-11\\
2.2	1.2588652342771e-11\\
2.3	1.55353507835798e-11\\
2.4	1.92472704441116e-11\\
2.5	2.39410713476218e-11\\
2.6	2.98994717873313e-11\\
2.7	3.74928976754063e-11\\
2.8	4.72081262969937e-11\\
2.9	5.96878657610489e-11\\
3	7.57832130382496e-11\\
3.1	9.66260960133525e-11\\
3.2	1.23727361689419e-10\\
3.3	1.59111446240701e-10\\
3.4	2.0550156021315e-10\\
3.5	2.6657492879778e-10\\
3.6	3.4731656439746e-10\\
3.7	4.54510151737253e-10\\
3.8	5.97423610582126e-10\\
3.9	7.8876777331871e-10\\
4	1.04604319650647e-09\\
4.1	1.39343830918293e-09\\
4.2	1.86451448724867e-09\\
4.3	2.50601628337677e-09\\
4.4	3.38329841920171e-09\\
4.5	4.588079804968e-09\\
4.6	6.24956009165345e-09\\
4.7	8.55040716007949e-09\\
4.8	1.17498240026492e-08\\
4.9	1.62169291884062e-08\\
5	2.24792072178737e-08\\
5.1	3.12930319434912e-08\\
5.2	4.3746599398542e-08\\
5.3	6.14105536977938e-08\\
5.4	8.65589450116389e-08\\
5.5	1.22494101195691e-07\\
5.6	1.74025289012558e-07\\
5.7	2.48175320072264e-07\\
5.8	3.55225426129646e-07\\
5.9	5.10262612773982e-07\\
6	7.35473919932783e-07\\
6.1	1.06355131124225e-06\\
6.2	1.54274804992083e-06\\
6.3	2.244389881223e-06\\
6.4	3.27403218708389e-06\\
6.5	4.78802546316492e-06\\
6.6	7.01808916248048e-06\\
6.7	1.03077163363663e-05\\
6.8	1.51660044880875e-05\\
6.9	2.23470612008558e-05\\
7	3.29667783453558e-05\\
7.1	4.86739204931252e-05\\
7.2	7.18996665006744e-05\\
7.3	0.000106219642264704\\
7.4	0.000156875867801498\\
7.5	0.000231523754486984\\
7.6	0.000341292101888657\\
7.7	0.000502272415833671\\
7.8	0.000737587517323335\\
7.9	0.00108022664227303\\
8	0.00157687096349868\\
8.1	0.00229296191781636\\
8.2	0.0033192718297439\\
8.3	0.00478020213148594\\
8.4	0.00684393101833775\\
8.5	0.009734323991198\\
8.6	0.0137441672655866\\
8.7	0.0192487487375807\\
8.8	0.0267180753969549\\
8.9	0.0367251016114025\\
9	0.0499463413639512\\
9.1	0.067150342172508\\
9.2	0.0891690243802601\\
9.3	0.116847267515729\\
9.4	0.150967842326925\\
9.5	0.192152252828962\\
9.6	0.240743388755027\\
9.7	0.296682669368796\\
9.8	0.359401389697082\\
9.9	0.427751248430603\\
10	0.5\\
10.1	0.573912473453478\\
10.2	0.646923744439004\\
10.3	0.716391325587972\\
10.4	0.779891127210671\\
10.5	0.835504345595593\\
10.6	0.882036536060665\\
10.7	0.919120559640679\\
10.8	0.947181143155426\\
10.9	0.967273406274635\\
11	0.980839438351054\\
11.1	0.989444583632289\\
11.2	0.994552581906922\\
11.3	0.997378427622704\\
11.4	0.99882912675549\\
11.5	0.99951709298689\\
11.6	0.999817041320386\\
11.7	0.999936670807576\\
11.8	0.999980087276648\\
11.9	0.999994346341105\\
12	0.999998559635443\\
12.1	0.999999672886225\\
12.2	0.999999934232825\\
12.3	0.999999988378643\\
12.4	0.999999998208816\\
12.5	0.999999999761112\\
12.6	0.999999999972661\\
12.7	0.999999999997339\\
12.8	0.999999999999782\\
12.9	0.999999999999985\\
13	0.999999999999999\\
};
\addlegendentry{$N_a = 128$}



\addplot [color=mycolor2,dash pattern={on 10pt off 1pt on 0pt off 0pt},line width=1.3pt]
  table[row sep=crcr]{%
-10	0\\
-9.9	0\\
-9.8	0\\
-9.7	0\\
-9.6	0\\
-9.5	0\\
-9.4	0\\
-9.3	0\\
-9.2	0\\
-9.1	0\\
-9	0\\
-8.9	0\\
-8.8	0\\
-8.7	0\\
-8.6	0\\
-8.5	0\\
-8.4	0\\
-8.3	0\\
-8.2	0\\
-8.1	0\\
-8	0\\
-7.9	0\\
-7.8	0\\
-7.7	0\\
-7.6	0\\
-7.5	0\\
-7.4	0\\
-7.3	0\\
-7.2	0\\
-7.1	0\\
-7	0\\
-6.9	0\\
-6.8	0\\
-6.7	0\\
-6.6	0\\
-6.5	0\\
-6.4	0\\
-6.3	0\\
-6.2	0\\
-6.1	0\\
-6	0\\
-5.9	0\\
-5.8	0\\
-5.7	0\\
-5.6	0\\
-5.5	0\\
-5.4	0\\
-5.3	0\\
-5.2	0\\
-5.1	0\\
-5	0\\
-4.9	0\\
-4.8	0\\
-4.7	0\\
-4.6	0\\
-4.5	0\\
-4.4	0\\
-4.3	0\\
-4.2	0\\
-4.1	0\\
-4	0\\
-3.9	0\\
-3.8	0\\
-3.7	0\\
-3.6	0\\
-3.5	0\\
-3.4	0\\
-3.3	0\\
-3.2	0\\
-3.1	0\\
-3	0\\
-2.9	0\\
-2.8	0\\
-2.7	0\\
-2.6	0\\
-2.5	0\\
-2.4	0\\
-2.3	0\\
-2.2	0\\
-2.1	0\\
-2	0\\
-1.9	0\\
-1.8	0\\
-1.7	0\\
-1.6	0\\
-1.5	0\\
-1.4	0\\
-1.3	0\\
-1.2	0\\
-1.1	0\\
-1	0\\
-0.9	0\\
-0.799999999999999	0\\
-0.699999999999999	0\\
-0.6	0\\
-0.5	0\\
-0.399999999999999	0\\
-0.299999999999999	0\\
-0.199999999999999	0\\
-0.0999999999999996	0\\
0	0\\
0.100000000000001	0\\
0.200000000000001	0\\
0.300000000000001	0\\
0.4	0\\
0.5	0\\
0.600000000000001	0\\
0.700000000000001	0\\
0.800000000000001	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	5.55111512312578e-17\\
8.8	5.55111512312578e-15\\
8.9	4.03121980241394e-13\\
9	2.32868169192102e-11\\
9.1	1.05293090912895e-09\\
9.2	3.65135817692597e-08\\
9.3	9.50927695586579e-07\\
9.4	1.82041434205749e-05\\
9.5	0.000250734984890033\\
9.6	0.00243390954288752\\
9.7	0.0163453166064881\\
9.8	0.0749001442700172\\
9.9	0.233181649386858\\
10	0.5\\
10.1	0.771977701150161\\
10.2	0.934237264496844\\
10.3	0.988949214677713\\
10.4	0.998990089541326\\
10.5	0.99995280747351\\
10.6	0.999998936228745\\
10.7	0.999999989077857\\
10.8	0.999999999951791\\
10.9	0.999999999999914\\
};
\addlegendentry{$N_a = 1024$}

%%%%%%%%%%%%%%
\addplot [color=mycolor1,dash pattern={on 10pt off 1pt on 0pt off 0pt},line width=1.3pt]
  table[row sep=crcr]{%
-10	0\\
-9.9	0\\
-9.8	0\\
-9.7	0\\
-9.6	0\\
-9.5	0\\
-9.4	0\\
-9.3	0\\
-9.2	0\\
-9.1	0\\
-9	0\\
-8.9	0\\
-8.8	0\\
-8.7	0\\
-8.6	0\\
-8.5	0\\
-8.4	0\\
-8.3	0\\
-8.2	0\\
-8.1	0\\
-8	0\\
-7.9	0\\
-7.8	0\\
-7.7	0\\
-7.6	0\\
-7.5	0\\
-7.4	0\\
-7.3	0\\
-7.2	0\\
-7.1	0\\
-7	0\\
-6.9	0\\
-6.8	0\\
-6.7	0\\
-6.6	0\\
-6.5	0\\
-6.4	0\\
-6.3	0\\
-6.2	0\\
-6.1	0\\
-6	0\\
-5.9	0\\
-5.8	0\\
-5.7	0\\
-5.6	0\\
-5.5	0\\
-5.4	0\\
-5.3	0\\
-5.2	0\\
-5.1	0\\
-5	0\\
-4.9	0\\
-4.8	0\\
-4.7	0\\
-4.6	0\\
-4.5	0\\
-4.4	0\\
-4.3	0\\
-4.2	0\\
-4.1	0\\
-4	0\\
-3.9	0\\
-3.8	0\\
-3.7	0\\
-3.6	0\\
-3.5	0\\
-3.4	0\\
-3.3	0\\
-3.2	0\\
-3.1	0\\
-3	0\\
-2.9	0\\
-2.8	0\\
-2.7	0\\
-2.6	0\\
-2.5	0\\
-2.4	0\\
-2.3	0\\
-2.2	0\\
-2.1	0\\
-2	0\\
-1.9	0\\
-1.8	0\\
-1.7	0\\
-1.6	0\\
-1.5	0\\
-1.4	0\\
-1.3	0\\
-1.2	0\\
-1.1	0\\
-1	0\\
-0.9	0\\
-0.799999999999999	0\\
-0.699999999999999	0\\
-0.6	0\\
-0.5	0\\
-0.399999999999999	0\\
-0.299999999999999	0\\
-0.199999999999999	0\\
-0.0999999999999996	0\\
0	0\\
0.100000000000001	0\\
0.200000000000001	0\\
0.300000000000001	0\\
0.4	0\\
0.5	0\\
0.600000000000001	0\\
0.700000000000001	0\\
0.800000000000001	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	5.55111512312578e-17\\
8.8	5.55111512312578e-15\\
8.9	4.03121980241394e-13\\
9	2.32868169192102e-11\\
9.1	1.05293090912895e-09\\
9.2	3.65135817692597e-08\\
9.3	9.50927695586579e-07\\
9.4	1.82041434205749e-05\\
9.5	0.000250734984890033\\
9.6	0.00243390954288752\\
9.7	0.0163453166064881\\
9.8	0.0749001442700172\\
9.9	0.233181649386858\\
10	0.5\\
10.1	0.771977701150161\\
10.2	0.934237264496844\\
10.3	0.988949214677713\\
10.4	0.998990089541326\\
10.5	0.99995280747351\\
10.6	0.999998936228745\\
10.7	0.999999989077857\\
10.8	0.999999999951791\\
10.9	0.999999999999914\\
};
%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=mycolor2, solid,line width=1.3pt]
  table[row sep=crcr]{%
-10	0.000159108590157553\\
-9.9	0.000164906409146848\\
-9.8	0.000171043517384228\\
-9.7	0.000177544295869858\\
-9.6	0.00018443517400929\\
-9.5	0.000191744824022178\\
-9.4	0.000199504375718529\\
-9.3	0.000207747653956702\\
-9.2	0.00021651144138235\\
-9.1	0.000225835769363192\\
-9	0.000235764240394676\\
-8.9	0.000246344385659292\\
-8.8	0.00025762806187879\\
-8.7	0.000269671892120849\\
-8.6	0.000282537755808665\\
-8.5	0.000296293333848396\\
-8.4	0.000311012715545789\\
-8.3	0.000326777074837081\\
-8.2	0.000343675424333334\\
-8.1	0.000361805456777664\\
-8	0.000381274484766325\\
-7.9	0.000402200491007254\\
-7.8	0.000424713303001811\\
-7.7	0.000448955907874415\\
-7.6	0.000475085925156771\\
-7.5	0.000503277257709878\\
-7.4	0.000533721943663579\\
-7.3	0.000566632235322828\\
-7.2	0.000602242934483355\\
-7.1	0.000640814017572044\\
-7	0.000682633588546644\\
-6.9	0.000728021202633267\\
-6.8	0.000777331609826626\\
-6.7	0.000830958973729201\\
-6.6	0.000889341628863172\\
-6.5	0.000952967448178021\\
-6.4	0.0010223799022262\\
-6.3	0.00109818490254565\\
-6.2	0.0011810585343307\\
-6.1	0.00127175579768035\\
-6	0.00137112049278465\\
-5.9	0.00148009640256402\\
-5.8	0.0015997399467535\\
-5.7	0.00173123450447138\\
-5.6	0.00187590662820347\\
-5.5	0.00203524440113984\\
-5.4	0.00221091822220665\\
-5.3	0.00240480433921214\\
-5.2	0.00261901149053273\\
-5.1	0.00285591105992539\\
-5	0.00311817119753055\\
-4.9	0.00340879541301076\\
-4.8	0.00373116620400243\\
-4.7	0.00408909434443472\\
-4.6	0.00448687452232832\\
-4.5	0.00492934808467171\\
-4.4	0.00542197371670444\\
-4.3	0.00597090695271574\\
-4.2	0.00658308948292247\\
-4.1	0.00726634928289921\\
-4	0.00802951264413354\\
-3.9	0.00888252922100607\\
-3.8	0.00983661122372331\\
-3.7	0.010904387869448\\
-3.6	0.0121000761438376\\
-3.5	0.0134396688085741\\
-3.4	0.0149411404004213\\
-3.3	0.0166246716836997\\
-3.2	0.0185128926169592\\
-3.1	0.0206311433482979\\
-3	0.0230077520304636\\
-2.9	0.0256743273110812\\
-2.8	0.0286660621663141\\
-2.7	0.0320220442671464\\
-2.6	0.0357855662550542\\
-2.5	0.0400044271193627\\
-2.4	0.0447312132795631\\
-2.3	0.0500235449615218\\
-2.2	0.0559442700147803\\
-2.1	0.062561583474753\\
-2	0.0699490469931818\\
-1.9	0.0781854778594519\\
-1.8	0.0873546728982345\\
-1.7	0.0975449283228195\\
-1.6	0.108848313015682\\
-1.5	0.121359650179964\\
-1.4	0.13517516146388\\
-1.3	0.150390729237439\\
-1.2	0.167099737545816\\
-1.1	0.185390461311413\\
-1	0.205342987574155\\
-0.9	0.227025672861036\\
-0.799999999999999	0.250491167899313\\
-0.699999999999999	0.275772075233602\\
-0.6	0.302876346737521\\
-0.5	0.331782575619845\\
-0.399999999999999	0.362435389399167\\
-0.299999999999999	0.39474120331693\\
-0.199999999999999	0.428564643250165\\
-0.0999999999999996	0.463725987432082\\
0	0.5\\
0.100000000000001	0.537116528550708\\
0.200000000000001	0.574763204403388\\
0.300000000000001	0.612590511082539\\
0.4	0.650219369011339\\
0.5	0.687251221990049\\
0.600000000000001	0.723280408857703\\
0.700000000000001	0.757908373934639\\
0.800000000000001	0.790759032152857\\
0.9	0.821494385985104\\
1	0.849829323160105\\
1.1	0.875544439731584\\
1.2	0.898495761363049\\
1.3	0.918620395468254\\
1.4	0.935937440532275\\
1.5	0.950543888055693\\
1.6	0.962605736307753\\
1.7	0.972345033273211\\
1.8	0.980024007186889\\
1.9	0.985927755888518\\
2	0.990347094920328\\
2.1	0.993563081190484\\
2.2	0.995834443490954\\
2.3	0.997388710447932\\
2.4	0.998417307597678\\
2.5	0.999074388941867\\
2.6	0.999478758888811\\
2.7	0.999717987156867\\
2.8	0.999853744109552\\
2.9	0.999927470267097\\
3	0.999965694136395\\
3.1	0.999984565011694\\
3.2	0.999993412690315\\
3.3	0.999997341167041\\
3.4	0.999998988167055\\
3.5	0.999999638133767\\
3.6	0.999999878793672\\
3.7	0.999999962113594\\
3.8	0.99999998898998\\
3.9	0.999999997037052\\
4	0.999999999264655\\
4.1	0.999999999832429\\
4.2	0.999999999965097\\
4.3	0.999999999993387\\
4.4	0.999999999998866\\
4.5	0.999999999999825\\
4.6	0.999999999999976\\
4.7	0.999999999999997\\
};
\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
-10	3.01036973127111e-13\\
-9.9	3.4511282720473e-13\\
-9.8	3.96682686698568e-13\\
-9.7	4.57300863843102e-13\\
-9.6	5.286882043265e-13\\
-9.5	6.13120665349243e-13\\
-9.4	7.13151759867969e-13\\
-9.3	8.32001134654092e-13\\
-9.2	9.73776614898725e-13\\
-9.1	1.14330767075899e-12\\
-9	1.34670052887031e-12\\
-8.9	1.59144919464893e-12\\
-8.8	1.88704607495538e-12\\
-8.7	2.24503748924576e-12\\
-8.6	2.68013389259636e-12\\
-8.5	3.21076498721595e-12\\
-8.4	3.86007892316798e-12\\
-8.3	4.6573300771513e-12\\
-8.2	5.6397664316421e-12\\
-8.1	6.85462797633818e-12\\
-8	8.3624218660816e-12\\
-7.9	1.02405306456888e-11\\
-7.8	1.2588652342771e-11\\
-7.7	1.55353507835798e-11\\
-7.6	1.92472704441116e-11\\
-7.5	2.39410713476218e-11\\
-7.4	2.98994717873313e-11\\
-7.3	3.74928976754063e-11\\
-7.2	4.72081262969937e-11\\
-7.1	5.96878657610489e-11\\
-7	7.57832130382496e-11\\
-6.9	9.66260960133525e-11\\
-6.8	1.23727361689419e-10\\
-6.7	1.59111446240701e-10\\
-6.6	2.0550156021315e-10\\
-6.5	2.6657492879778e-10\\
-6.4	3.4731656439746e-10\\
-6.3	4.54510151737253e-10\\
-6.2	5.97423610582126e-10\\
-6.1	7.8876777331871e-10\\
-6	1.04604319650647e-09\\
-5.9	1.39343830918293e-09\\
-5.8	1.86451448724867e-09\\
-5.7	2.50601628337677e-09\\
-5.6	3.38329841920171e-09\\
-5.5	4.588079804968e-09\\
-5.4	6.24956009165345e-09\\
-5.3	8.55040716007949e-09\\
-5.2	1.17498240026492e-08\\
-5.1	1.62169291884062e-08\\
-5	2.24792072178737e-08\\
-4.9	3.12930319434912e-08\\
-4.8	4.3746599398542e-08\\
-4.7	6.14105536977938e-08\\
-4.6	8.65589450116389e-08\\
-4.5	1.22494101195691e-07\\
-4.4	1.74025289012558e-07\\
-4.3	2.48175320072264e-07\\
-4.2	3.55225426129646e-07\\
-4.1	5.10262612773982e-07\\
-4	7.35473919932783e-07\\
-3.9	1.06355131124225e-06\\
-3.8	1.54274804992083e-06\\
-3.7	2.244389881223e-06\\
-3.6	3.27403218708389e-06\\
-3.5	4.78802546316492e-06\\
-3.4	7.01808916248048e-06\\
-3.3	1.03077163363663e-05\\
-3.2	1.51660044880875e-05\\
-3.1	2.23470612008558e-05\\
-3	3.29667783453558e-05\\
-2.9	4.86739204931252e-05\\
-2.8	7.18996665006744e-05\\
-2.7	0.000106219642264704\\
-2.6	0.000156875867801498\\
-2.5	0.000231523754486984\\
-2.4	0.000341292101888657\\
-2.3	0.000502272415833671\\
-2.2	0.000737587517323335\\
-2.1	0.00108022664227303\\
-2	0.00157687096349868\\
-1.9	0.00229296191781636\\
-1.8	0.0033192718297439\\
-1.7	0.00478020213148594\\
-1.6	0.0068439310183378\\
-1.5	0.009734323991198\\
-1.4	0.0137441672655866\\
-1.3	0.0192487487375809\\
-1.2	0.0267180753969551\\
-1.1	0.0367251016114026\\
-1	0.0499463413639512\\
-0.9	0.0671503421725081\\
-0.799999999999999	0.0891690243802605\\
-0.699999999999999	0.116847267515729\\
-0.6	0.150967842326925\\
-0.5	0.192152252828962\\
-0.399999999999999	0.240743388755028\\
-0.299999999999999	0.296682669368797\\
-0.199999999999999	0.359401389697084\\
-0.0999999999999996	0.427751248430605\\
0	0.5\\
0.100000000000001	0.573912473453479\\
0.200000000000001	0.646923744439005\\
0.300000000000001	0.716391325587974\\
0.4	0.779891127210672\\
0.5	0.835504345595592\\
0.600000000000001	0.882036536060666\\
0.700000000000001	0.91912055964068\\
0.800000000000001	0.947181143155427\\
0.9	0.967273406274635\\
1	0.980839438351054\\
1.1	0.989444583632289\\
1.2	0.994552581906922\\
1.3	0.997378427622704\\
1.4	0.99882912675549\\
1.5	0.99951709298689\\
1.6	0.999817041320386\\
1.7	0.999936670807576\\
1.8	0.999980087276648\\
1.9	0.999994346341105\\
2	0.999998559635443\\
2.1	0.999999672886225\\
2.2	0.999999934232825\\
2.3	0.999999988378643\\
2.4	0.999999998208816\\
2.5	0.999999999761112\\
2.6	0.999999999972661\\
2.7	0.999999999997339\\
2.8	0.999999999999782\\
2.9	0.999999999999985\\
3	0.999999999999999\\
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt},line width=1.3pt]
  table[row sep=crcr]{%
-10	0\\
-9.9	0\\
-9.8	0\\
-9.7	0\\
-9.6	0\\
-9.5	0\\
-9.4	0\\
-9.3	0\\
-9.2	0\\
-9.1	0\\
-9	0\\
-8.9	0\\
-8.8	0\\
-8.7	0\\
-8.6	0\\
-8.5	0\\
-8.4	0\\
-8.3	0\\
-8.2	0\\
-8.1	0\\
-8	0\\
-7.9	0\\
-7.8	0\\
-7.7	0\\
-7.6	0\\
-7.5	0\\
-7.4	0\\
-7.3	0\\
-7.2	0\\
-7.1	0\\
-7	0\\
-6.9	0\\
-6.8	0\\
-6.7	0\\
-6.6	0\\
-6.5	0\\
-6.4	0\\
-6.3	0\\
-6.2	0\\
-6.1	0\\
-6	0\\
-5.9	0\\
-5.8	0\\
-5.7	0\\
-5.6	0\\
-5.5	0\\
-5.4	0\\
-5.3	0\\
-5.2	0\\
-5.1	0\\
-5	0\\
-4.9	0\\
-4.8	0\\
-4.7	0\\
-4.6	0\\
-4.5	0\\
-4.4	0\\
-4.3	0\\
-4.2	0\\
-4.1	0\\
-4	0\\
-3.9	0\\
-3.8	0\\
-3.7	0\\
-3.6	0\\
-3.5	0\\
-3.4	0\\
-3.3	0\\
-3.2	0\\
-3.1	0\\
-3	0\\
-2.9	0\\
-2.8	0\\
-2.7	0\\
-2.6	0\\
-2.5	0\\
-2.4	0\\
-2.3	0\\
-2.2	0\\
-2.1	0\\
-2	0\\
-1.9	0\\
-1.8	0\\
-1.7	0\\
-1.6	0\\
-1.5	0\\
-1.4	0\\
-1.3	5.55111512312578e-17\\
-1.2	5.55111512312578e-15\\
-1.1	4.03121980241394e-13\\
-1	2.32868169192102e-11\\
-0.9	1.05293090912895e-09\\
-0.799999999999999	3.65135817692597e-08\\
-0.699999999999999	9.50927695586579e-07\\
-0.6	1.82041434205749e-05\\
-0.5	0.000250734984890033\\
-0.399999999999999	0.00243390954288764\\
-0.299999999999999	0.0163453166064884\\
-0.199999999999999	0.0749001442700192\\
-0.0999999999999996	0.233181649386863\\
0	0.5\\
0.100000000000001	0.771977701150165\\
0.200000000000001	0.934237264496845\\
0.300000000000001	0.988949214677714\\
0.4	0.998990089541326\\
0.5	0.99995280747351\\
0.600000000000001	0.999998936228745\\
0.700000000000001	0.999999989077857\\
0.800000000000001	0.999999999951791\\
0.9	0.999999999999914\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt},line width=1.3pt]
  table[row sep=crcr]{%
-10	0\\
-9.9	0\\
-9.8	0\\
-9.7	0\\
-9.6	0\\
-9.5	0\\
-9.4	0\\
-9.3	0\\
-9.2	0\\
-9.1	0\\
-9	0\\
-8.9	0\\
-8.8	0\\
-8.7	0\\
-8.6	0\\
-8.5	0\\
-8.4	0\\
-8.3	0\\
-8.2	0\\
-8.1	0\\
-8	0\\
-7.9	0\\
-7.8	0\\
-7.7	0\\
-7.6	0\\
-7.5	0\\
-7.4	0\\
-7.3	0\\
-7.2	0\\
-7.1	0\\
-7	0\\
-6.9	0\\
-6.8	0\\
-6.7	0\\
-6.6	0\\
-6.5	0\\
-6.4	0\\
-6.3	0\\
-6.2	0\\
-6.1	0\\
-6	0\\
-5.9	0\\
-5.8	0\\
-5.7	0\\
-5.6	0\\
-5.5	0\\
-5.4	0\\
-5.3	0\\
-5.2	0\\
-5.1	0\\
-5	0\\
-4.9	0\\
-4.8	0\\
-4.7	0\\
-4.6	0\\
-4.5	0\\
-4.4	0\\
-4.3	0\\
-4.2	0\\
-4.1	0\\
-4	0\\
-3.9	0\\
-3.8	0\\
-3.7	0\\
-3.6	0\\
-3.5	0\\
-3.4	0\\
-3.3	0\\
-3.2	0\\
-3.1	0\\
-3	0\\
-2.9	0\\
-2.8	0\\
-2.7	0\\
-2.6	0\\
-2.5	0\\
-2.4	0\\
-2.3	0\\
-2.2	0\\
-2.1	0\\
-2	0\\
-1.9	0\\
-1.8	0\\
-1.7	0\\
-1.6	0\\
-1.5	0\\
-1.4	0\\
-1.3	5.55111512312578e-17\\
-1.2	5.55111512312578e-15\\
-1.1	4.03121980241394e-13\\
-1	2.32868169192102e-11\\
-0.9	1.05293090912895e-09\\
-0.799999999999999	3.65135817692597e-08\\
-0.699999999999999	9.50927695586579e-07\\
-0.6	1.82041434205749e-05\\
-0.5	0.000250734984890033\\
-0.399999999999999	0.00243390954288764\\
-0.299999999999999	0.0163453166064884\\
-0.199999999999999	0.0749001442700192\\
-0.0999999999999996	0.233181649386863\\
0	0.5\\
0.100000000000001	0.771977701150165\\
0.200000000000001	0.934237264496845\\
0.300000000000001	0.988949214677714\\
0.4	0.998990089541326\\
0.5	0.99995280747351\\
0.600000000000001	0.999998936228745\\
0.700000000000001	0.999999989077857\\
0.800000000000001	0.999999999951791\\
0.9	0.999999999999914\\
};

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
-10	6.13277098265308e-05\\
-9.9	6.22610982620175e-05\\
-9.8	6.3230080100618e-05\\
-9.7	6.42363354164122e-05\\
-9.6	6.52816403832746e-05\\
-9.5	6.63678736970708e-05\\
-9.4	6.74970234838534e-05\\
-9.3	6.86711947358587e-05\\
-9.2	6.98926173199332e-05\\
-9.1	7.11636546069094e-05\\
-9	7.24868127761069e-05\\
-8.9	7.38647508531365e-05\\
-8.8	7.53002915447332e-05\\
-8.7	7.67964329415061e-05\\
-8.6	7.83563611653215e-05\\
-8.5	7.99834640452524e-05\\
-8.4	8.16813459158516e-05\\
-8.3	8.34538436383925e-05\\
-8.2	8.53050439575953e-05\\
-8.1	8.72393023165219e-05\\
-8	8.92612632655831e-05\\
-7.9	9.137588261382e-05\\
-7.8	9.35884514872143e-05\\
-7.7	9.5904622475329e-05\\
-7.6	9.83304380654526e-05\\
-7.5	0.000100872361585291\\
-7.4	0.000103537310897572\\
-7.3	0.000106332695116174\\
-7.2	0.00010926645464171\\
-7.1	0.000112347104846144\\
-7	0.000115583783772855\\
-6.9	0.00011898630425583\\
-6.8	0.000122565210908643\\
-6.7	0.000126331842481509\\
-6.6	0.000130298400140672\\
-6.5	0.000134478022285722\\
-6.4	0.000138884866591249\\
-6.3	0.00014353420003399\\
-6.2	0.000148442497756363\\
-6.1	0.000153627551713109\\
-6	0.000159108590157553\\
-5.9	0.000164906409146848\\
-5.8	0.000171043517384228\\
-5.7	0.000177544295869858\\
-5.6	0.00018443517400929\\
-5.5	0.000191744824022178\\
-5.4	0.000199504375718529\\
-5.3	0.000207747653956702\\
-5.2	0.00021651144138235\\
-5.1	0.000225835769363192\\
-5	0.000235764240394676\\
-4.9	0.000246344385659292\\
-4.8	0.00025762806187879\\
-4.7	0.000269671892120849\\
-4.6	0.000282537755808665\\
-4.5	0.000296293333848396\\
-4.4	0.000311012715545789\\
-4.3	0.000326777074837081\\
-4.2	0.000343675424333334\\
-4.1	0.000361805456777664\\
-4	0.000381274484766325\\
-3.9	0.000402200491007254\\
-3.8	0.000424713303001811\\
-3.7	0.000448955907874415\\
-3.6	0.000475085925156771\\
-3.5	0.000503277257709878\\
-3.4	0.000533721943663579\\
-3.3	0.000566632235322828\\
-3.2	0.000602242934483355\\
-3.1	0.000640814017572044\\
-3	0.000682633588546644\\
-2.9	0.000728021202633267\\
-2.8	0.000777331609826626\\
-2.7	0.000830958973729201\\
-2.6	0.000889341628863172\\
-2.5	0.000952967448178021\\
-2.4	0.0010223799022262\\
-2.3	0.00109818490254565\\
-2.2	0.0011810585343307\\
-2.1	0.00127175579768035\\
-2	0.00137112049278465\\
-1.9	0.00148009640256402\\
-1.8	0.0015997399467535\\
-1.7	0.00173123450447138\\
-1.6	0.00187590662820347\\
-1.5	0.00203524440113984\\
-1.4	0.00221091822220665\\
-1.3	0.00240480433921214\\
-1.2	0.00261901149053273\\
-1.1	0.00285591105992539\\
-1	0.00311817119753055\\
-0.9	0.00340879541301076\\
-0.799999999999999	0.00373116620400243\\
-0.699999999999999	0.00408909434443472\\
-0.6	0.00448687452232832\\
-0.5	0.00492934808467171\\
-0.399999999999999	0.00542197371670444\\
-0.299999999999999	0.00597090695271574\\
-0.199999999999999	0.00658308948292247\\
-0.0999999999999996	0.00726634928289921\\
0	0.00802951264413354\\
0.100000000000001	0.00888252922100607\\
0.200000000000001	0.00983661122372331\\
0.300000000000001	0.010904387869448\\
0.4	0.0121000761438376\\
0.5	0.0134396688085741\\
0.600000000000001	0.0149411404004213\\
0.700000000000001	0.0166246716836997\\
0.800000000000001	0.0185128926169592\\
0.9	0.0206311433482979\\
1	0.0230077520304636\\
1.1	0.0256743273110812\\
1.2	0.0286660621663142\\
1.3	0.0320220442671464\\
1.4	0.0357855662550542\\
1.5	0.0400044271193627\\
1.6	0.0447312132795631\\
1.7	0.0500235449615218\\
1.8	0.0559442700147803\\
1.9	0.062561583474753\\
2	0.0699490469931818\\
2.1	0.078185477859452\\
2.2	0.0873546728982345\\
2.3	0.0975449283228194\\
2.4	0.108848313015682\\
2.5	0.121359650179964\\
2.6	0.135175161463881\\
2.7	0.150390729237439\\
2.8	0.167099737545816\\
2.9	0.185390461311413\\
3	0.205342987574155\\
3.1	0.227025672861036\\
3.2	0.250491167899313\\
3.3	0.275772075233602\\
3.4	0.30287634673752\\
3.5	0.331782575619845\\
3.6	0.362435389399167\\
3.7	0.394741203316931\\
3.8	0.428564643250165\\
3.9	0.463725987432082\\
4	0.5\\
4.1	0.537116528550708\\
4.2	0.574763204403388\\
4.3	0.612590511082539\\
4.4	0.650219369011339\\
4.5	0.687251221990049\\
4.6	0.723280408857703\\
4.7	0.757908373934639\\
4.8	0.790759032152857\\
4.9	0.821494385985104\\
5	0.849829323160105\\
5.1	0.875544439731583\\
5.2	0.898495761363049\\
5.3	0.918620395468254\\
5.4	0.935937440532275\\
5.5	0.950543888055693\\
5.6	0.962605736307753\\
5.7	0.972345033273211\\
5.8	0.980024007186889\\
5.9	0.985927755888518\\
6	0.990347094920328\\
6.1	0.993563081190484\\
6.2	0.995834443490954\\
6.3	0.997388710447932\\
6.4	0.998417307597678\\
6.5	0.999074388941867\\
6.6	0.999478758888811\\
6.7	0.999717987156867\\
6.8	0.999853744109552\\
6.9	0.999927470267097\\
7	0.999965694136395\\
7.1	0.999984565011694\\
7.2	0.999993412690315\\
7.3	0.999997341167041\\
7.4	0.999998988167055\\
7.5	0.999999638133767\\
7.6	0.999999878793672\\
7.7	0.999999962113594\\
7.8	0.99999998898998\\
7.9	0.999999997037052\\
8	0.999999999264655\\
8.1	0.999999999832429\\
8.2	0.999999999965097\\
8.3	0.999999999993387\\
8.4	0.999999999998866\\
8.5	0.999999999999825\\
8.6	0.999999999999976\\
8.7	0.999999999999997\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
0.565685424949238	0.507071067811866\\
0.591961091506307	0.506726603737013\\
0.61689577579631	0.506366901741191\\
0.640432992739488	0.505992776665113\\
0.662519422969097	0.505605076022409\\
0.683105033616919	0.505204678079731\\
0.702143191653805	0.504792489867201\\
0.719590769528483	0.504369445123694\\
0.735408242865332	0.503936502181619\\
0.749559779999809	0.503494641795991\\
0.762013323148688	0.503044864922699\\
0.772740661031255	0.502588190451025\\
0.781717492776928	0.50212565289553\\
0.788923482974549	0.501658300052544\\
0.794342307738631	0.501187190626573\\
0.797961691688203	0.500713391831992\\
0.799773435754503	0.500237976975461\\
0.799773435754503	0.499762023024539\\
0.797961691688203	0.499286608168008\\
0.794342307738631	0.498812809373427\\
0.788923482974549	0.498341699947456\\
0.781717492776928	0.49787434710447\\
0.772740661031255	0.497411809548975\\
0.762013323148688	0.496955135077301\\
0.749559779999809	0.496505358204009\\
0.735408242865332	0.496063497818381\\
0.719590769528483	0.495630554876306\\
0.702143191653805	0.495207510132799\\
0.683105033616919	0.494795321920269\\
0.662519422969097	0.494394923977591\\
0.640432992739488	0.494007223334887\\
0.61689577579631	0.493633098258809\\
0.591961091506307	0.493273396262987\\
0.565685424949238	0.492928932188135\\
0.538128298961002	0.492600486356171\\
0.509352139295271	0.492288802802546\\
0.479422133209078	0.491994587590756\\
0.448406081792715	0.491718507212886\\
0.416374246378458	0.491461187079789\\
0.383399189376046	0.491223210104327\\
0.349555609895488	0.491005115380894\\
0.314920174529553	0.490807396964183\\
0.279571343679279	0.490630502750002\\
0.243589193815926	0.490474833460641\\
0.207055236082017	0.490340741737109\\
0.170052231642381	0.490228531340288\\
0.132664004203499	0.490138456462818\\
0.0949752501258444	0.490070721153267\\
0.0570713465593859	0.490025478853897\\
0.0190381580368858	0.490002832053069\\
-0.0190381580368861	0.490002832053069\\
-0.0570713465593858	0.490025478853897\\
-0.0949752501258439	0.490070721153267\\
-0.132664004203499	0.490138456462818\\
-0.170052231642381	0.490228531340288\\
-0.207055236082016	0.490340741737109\\
-0.243589193815926	0.490474833460641\\
-0.279571343679278	0.490630502750002\\
-0.314920174529553	0.490807396964183\\
-0.349555609895488	0.491005115380894\\
-0.383399189376046	0.491223210104327\\
-0.416374246378458	0.491461187079789\\
-0.448406081792715	0.491718507212886\\
-0.479422133209078	0.491994587590756\\
-0.509352139295271	0.492288802802546\\
-0.538128298961002	0.492600486356171\\
-0.565685424949238	0.492928932188135\\
-0.591961091506307	0.493273396262987\\
-0.61689577579631	0.493633098258809\\
-0.640432992739488	0.494007223334887\\
-0.662519422969097	0.494394923977591\\
-0.683105033616918	0.494795321920269\\
-0.702143191653804	0.495207510132799\\
-0.719590769528483	0.495630554876306\\
-0.735408242865332	0.496063497818381\\
-0.749559779999809	0.496505358204009\\
-0.762013323148688	0.496955135077301\\
-0.772740661031255	0.497411809548975\\
-0.781717492776928	0.49787434710447\\
-0.788923482974549	0.498341699947456\\
-0.794342307738631	0.498812809373427\\
-0.797961691688203	0.499286608168008\\
-0.799773435754503	0.499762023024539\\
-0.799773435754503	0.500237976975461\\
-0.797961691688203	0.500713391831992\\
-0.794342307738631	0.501187190626573\\
-0.788923482974549	0.501658300052544\\
-0.781717492776928	0.50212565289553\\
-0.772740661031255	0.502588190451025\\
-0.762013323148689	0.503044864922699\\
-0.749559779999809	0.503494641795991\\
-0.735408242865332	0.503936502181619\\
-0.719590769528483	0.504369445123694\\
-0.702143191653805	0.504792489867201\\
-0.683105033616919	0.505204678079731\\
-0.662519422969097	0.505605076022409\\
-0.640432992739488	0.505992776665113\\
-0.61689577579631	0.506366901741191\\
-0.591961091506307	0.506726603737013\\
-0.565685424949238	0.507071067811866\\
};


\node[right, align=left]
at (axis cs:-7,0.5) {\scriptsize \sffamily{SNR = 0 dB}};
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
10.2360679774998	0.511755705045849\\
10.3386584412346	0.511015171143442\\
10.4344755136676	0.510252289922278\\
10.5233248033881	0.509468609097738\\
10.6050260550577	0.508665718582949\\
10.6794135151091	0.507845247263204\\
10.7463362680222	0.507008859691315\\
10.8056585424983	0.506158252710611\\
10.8572599869096	0.505295152012422\\
10.9010359134658	0.504421308635037\\
10.9368975106023	0.503538495411236\\
10.9647720231587	0.502648503371614\\
10.9846028999831	0.501753138110976\\
10.9963499086615	0.500854216125193\\
10.9999892171403	0.499953561125933\\
10.9955134420768	0.499053000340762\\
10.9829316638174	0.498154360806109\\
10.9622694079763	0.497259465660611\\
10.9335685936498	0.496370130446379\\
10.8968874483712	0.495488159425669\\
10.8523003899807	0.494615341920431\\
10.7998978756481	0.493753448682183\\
10.7397862183555	0.492904228299546\\
10.6720873712117	0.492069403650753\\
10.5969386800372	0.491250668408312\\
10.5144926047195	0.490449683602922\\
10.4249164099069	0.489668074253618\\
10.3283918256654	0.488907426070966\\
10.2251146787891	0.488169282240013\\
10.1152944955115	0.487455140289509\\
9.9991540764237	0.486766449053758\\
9.87692904446183	0.486104605733255\\
9.74886736688064	0.485470953060078\\
9.61522885218354	0.484866776573787\\
9.47628462302922	0.484293302013353\\
9.33231656618439	0.483751692830404\\
9.18361676063861	0.483243047828843\\
9.03048688504129	0.482768398935622\\
8.87323760566324	0.482328709107192\\
8.71218794612424	0.481924870375882\\
8.54766464016549	0.48155770204016\\
8.38000146877988	0.481227949002463\\
8.20953858304508	0.480936280257958\\
8.036621814033	0.480683287537296\\
7.86160197119593	0.480469484106128\\
7.6848341306526	0.480295303723799\\
7.50667691481817	0.48016109976335\\
7.32749176483952	0.480067144494602\\
7.14764220731204	0.480013628531784\\
6.96749311676542	0.480000660446816\\
6.78740997541487	0.480028266549041\\
6.60775813167942	0.480096390831851\\
6.42890205897171	0.480204895086314\\
6.25120461626293	0.480353559181563\\
6.07502631192313	0.480542081511397\\
5.90072457233034	0.48077007960617\\
5.72865301673242	0.481037090908739\\
5.55916073983266	0.481342573712888\\
5.39259160355474	0.481685908262326\\
5.22928353942374	0.482066398008038\\
5.06956786297869	0.482483271021424\\
4.91376860160742	0.482935681560372\\
4.76220183716748	0.483422711785078\\
4.61517506472669	0.483943373620138\\
4.47298656872449	0.484496610759133\\
4.33592481781947	0.485081300807636\\
4.20426787965097	0.485696257560302\\
4.07828285670209	0.486340233407412\\
3.95822534440841	0.487011921865995\\
3.84433891261207	0.487709960230388\\
3.73685461141301	0.488432932336863\\
3.63599050241999	0.489179371436705\\
3.54195121635238	0.489947763171919\\
3.45492753789014	0.49073654864752\\
3.37509601861444	0.491544127594188\\
3.30261861882394	0.49236886161485\\
3.23764237895357	0.493209077508626\\
3.18029912126239	0.494063070665379\\
3.13070518239571	0.494929108523986\\
3.08896117736403	0.495805434087315\\
3.05515179541771	0.496690269486787\\
3.0293456282314	0.497581819589263\\
3.01159503074689	0.498478275638978\\
3.00193601495664	0.499377818927095\\
3.0003881768435	0.500278624481461\\
3.00695465662483	0.501178864769067\\
3.02162213238172	0.502076713403704\\
3.04436084708616	0.502970348851293\\
3.07512466897144	0.503857958125367\\
3.11385118512313	0.504737740465219\\
3.16046182810097	0.505607910989242\\
3.21486203533461	0.50646670431605\\
3.27694144096993	0.50731237814605\\
3.34657409977666	0.50814321679617\\
3.42361874266312	0.508957534680605\\
3.50791906327956	0.509753679730483\\
3.59930403512883	0.510530036745554\\
3.69758825854088	0.511285030671063\\
3.80257233680721	0.512017129793184\\
3.91404328071223	0.512724848846531\\
};

\node[right, align=left]
at (axis cs:11,0.5) {\scriptsize\sffamily{SNR = 10 dB}};
\draw[->, >=latex] (-8,.1)-- node[below,sloped] {} node[above,sloped]{\scriptsize{\sffamily{Going to Massive}}} (-3,.1); 

\draw[->, >=latex] (18,.85)-- node[below,sloped] {} node[above,sloped]{\scriptsize{\sffamily{Going to Massive}}} (13,.85);

\draw[<-, >=latex] (10,.2)-- node[below,sloped] {} node[right,sloped]{\scriptsize\sffamily{Blue: Approximated}} (10.9,.2);
\node[right, align=left]
at (axis cs:11.3,0.15) {\scriptsize\sffamily{by Central Limit}};
\node[right, align=left]
at (axis cs:12.5,0.1) {\scriptsize\sffamily{Theorem}};

\node[right, align=left,, rotate=82]
at (axis cs:3,0.52) {\scriptsize\sffamily{Lower Bound MMSE}};

\draw[<->, >=latex] (3.8,.4)-- node[below,sloped] {} node[below,sloped]{\scriptsize{\sffamily{Residual SI}}} (9.5,.4);


\end{axis}
\end{tikzpicture}%

==> figures/pic1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-30,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Average SNR (dB)}},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Sum Rate (bit/s/Hz)}},
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.222126052586508\\
-29.2857142857143	0.252142487299024\\
-28.5714285714286	0.29091379341274\\
-27.8571428571429	0.339155070350218\\
-27.1428571428571	0.397581417534017\\
-26.4285714285714	0.466907934386699\\
-25.7142857142857	0.547849720330824\\
-25	0.641121874788954\\
-24.2857142857143	0.747439497183649\\
-23.5714285714286	0.867517686937469\\
-22.8571428571429	1.00207154347298\\
-22.1428571428571	1.15181616621273\\
-21.4285714285714	1.31746665457929\\
-20.7142857142857	1.49973810799522\\
-20	1.69934562588308\\
-19.2857142857143	1.91683401461013\\
-18.5714285714286	2.15206690832237\\
-17.8571428571429	2.40473764811052\\
-17.1428571428571	2.6745395750653\\
-16.4285714285714	2.96116603027741\\
-15.7142857142857	3.26431035483756\\
-15	3.58366588983646\\
-14.2857142857143	3.91879701392018\\
-13.5714285714286	4.26875225595625\\
-12.8571428571429	4.63245118236753\\
-12.1428571428571	5.00881335957692\\
-11.4285714285714	5.39675835400728\\
-10.7142857142857	5.7952057320815\\
-10	6.20307506022246\\
-9.28571428571428	6.61932477101382\\
-8.57142857142857	7.04306876168241\\
-7.85714285714286	7.47345979561587\\
-7.14285714285714	7.90965063620179\\
-6.42857142857143	8.35079404682781\\
-5.71428571428572	8.79604279088154\\
-5	9.24454963175061\\
-4.28571428571428	9.69559975179137\\
-3.57142857142857	10.1490080092351\\
-2.85714285714286	10.604721681282\\
-2.14285714285714	11.0626880451319\\
-1.42857142857143	11.522854377985\\
-0.714285714285715	11.9851679570414\\
0	12.449576059501\\
0.714285714285715	12.9160259625639\\
1.42857142857143	13.3844649434302\\
2.14285714285715	13.8548402792999\\
2.85714285714285	14.3270992473732\\
3.57142857142857	14.8011891248499\\
4.28571428571428	15.2770571889303\\
5	15.7546507168143\\
};
\addlegendentry{\sffamily{Upper Bound}}

\addplot [color=mycolor2, dash pattern={on 7pt off 2pt on 0pt off 0pt} , line width=1.0pt]
  table[row sep=crcr]{%
-30	0.203750491833142\\
-29.2857142857143	0.230603475173167\\
-28.5714285714286	0.266364219249627\\
-27.8571428571429	0.311660679590884\\
-27.1428571428571	0.367120811725298\\
-26.4285714285714	0.43337257118123\\
-25.7142857142857	0.51104391348704\\
-25	0.600762794171091\\
-24.2857142857143	0.703157168761743\\
-23.5714285714286	0.818854992787356\\
-22.8571428571429	0.948484221776292\\
-22.1428571428571	1.09267281125691\\
-21.4285714285714	1.25204871675758\\
-20.7142857142857	1.42723989380665\\
-20	1.61887429793248\\
-19.2857142857143	1.82748291790306\\
-18.5714285714286	2.05320887544484\\
-17.8571428571429	2.29609832552386\\
-17.1428571428571	2.5561974231062\\
-16.4285714285714	2.83355232315792\\
-15.7142857142857	3.12820918064509\\
-15	3.44021415053376\\
-14.2857142857143	3.76937690390498\\
-13.5714285714286	4.11456117629966\\
-12.8571428571429	4.4743942193737\\
-12.1428571428571	4.847503284783\\
-11.4285714285714	5.23251562418347\\
-10.7142857142857	5.62805848923098\\
-10	6.03275913158144\\
-9.28571428571428	6.44537392455934\\
-8.57142857142857	6.86517572816343\\
-7.85714285714286	7.29156652406111\\
-7.14285714285714	7.72394829391972\\
-6.42857142857143	8.16172301940662\\
-5.71428571428572	8.60429268218919\\
-5	9.05105926393478\\
-4.28571428571428	9.50147105472404\\
-3.57142857142857	9.95516157829076\\
-2.85714285714286	10.411810666782\\
-2.14285714285714	10.8710981523448\\
-1.42857142857143	11.3327038671263\\
-0.714285714285715	11.7963076432735\\
0	12.2615893129334\\
0.714285714285715	12.7282287082532\\
1.42857142857143	13.1959056613799\\
2.14285714285715	13.6643000044606\\
2.85714285714285	14.1330915696424\\
3.57142857142857	14.6019601890722\\
4.28571428571428	15.0705856948973\\
5	15.5386479192645\\
};
\addlegendentry{\sffamily{Fully-Digital}}

\addplot [color=mycolor2, dash pattern={on 7pt off 2pt on 1pt off 2pt} , line width=1.0pt]
  table[row sep=crcr]{%
-30	0.153921805277917\\
-29.2857142857143	0.176524500703716\\
-28.5714285714286	0.205014048736786\\
-27.8571428571429	0.240157498620218\\
-27.1428571428571	0.282721899597102\\
-26.4285714285714	0.333474300910526\\
-25.7142857142857	0.39318175180358\\
-25	0.462611301519355\\
-24.2857142857143	0.542529999300941\\
-23.5714285714286	0.633704894391426\\
-22.8571428571429	0.736903036033901\\
-22.1428571428571	0.852891473471457\\
-21.4285714285714	0.98243725594718\\
-20.7142857142857	1.12630743270416\\
-20	1.2852690529855\\
-19.2857142857143	1.46005285508408\\
-18.5714285714286	1.65124433349206\\
-17.8571428571429	1.85939267175138\\
-17.1428571428571	2.085047053404\\
-16.4285714285714	2.32875666199188\\
-15.7142857142857	2.59107068105697\\
-15	2.87253829414123\\
-14.2857142857143	3.17340361704199\\
-13.5714285714286	3.49269049457818\\
-12.8571428571429	3.8291177038241\\
-12.1428571428571	4.18140402185406\\
-11.4285714285714	4.54826822574236\\
-10.7142857142857	4.9284290925633\\
-10	5.32060539939121\\
-9.28571428571428	5.72352119846868\\
-8.57142857142857	6.13592164271152\\
-7.85714285714286	6.55655716020387\\
-7.14285714285714	6.98417817902983\\
-6.42857142857143	7.41753512727353\\
-5.71428571428572	7.85537843301909\\
-5	8.29645852435062\\
-4.28571428571428	8.73974633071681\\
-3.57142857142857	9.18509478702455\\
-2.85714285714286	9.63257732954531\\
-2.14285714285714	10.0822673945506\\
-1.42857142857143	10.5342384183118\\
-0.714285714285715	10.9885638371004\\
0	11.4453170871879\\
0.714285714285715	11.9045716048458\\
1.42857142857143	12.3664008263455\\
2.14285714285715	12.8308781879584\\
2.85714285714285	13.2980771259561\\
3.57142857142857	13.76807107661\\
4.28571428571428	14.2409334761916\\
5	14.7167377609723\\
};
\addlegendentry{\sffamily{Hybrid Beamforming}}

\addplot [color=mycolor1, dash pattern={on 5pt off 2pt on 0pt off 0pt}, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.00126180988310613\\
-29.2857142857143	0.00117468892379736\\
-28.5714285714286	0.00150984927385327\\
-27.8571428571429	0.00218915875970059\\
-27.1428571428571	0.00313448520776602\\
-26.4285714285714	0.00426769644447627\\
-25.7142857142857	0.00551066029625804\\
-25	0.00678524458953805\\
-24.2857142857143	0.008013317150743\\
-23.5714285714286	0.0091167458062996\\
-22.8571428571429	0.0100173983826346\\
-22.1428571428571	0.0106371427061746\\
-21.4285714285714	0.0108978466033464\\
-20.7142857142857	0.0107213779005766\\
-20	0.0100296044242921\\
-19.2857142857143	0.0088730206248706\\
-18.5714285714286	0.00781662744849449\\
-17.8571428571429	0.00755405246529728\\
-17.1428571428571	0.00877892324541249\\
-16.4285714285714	0.0121848673589736\\
-15.7142857142857	0.0184655123761141\\
-15	0.0283144858669676\\
-14.2857142857143	0.0421555366814469\\
-13.5714285714286	0.0593328987885827\\
-12.8571428571429	0.0789209274371851\\
-12.1428571428571	0.0999939778760643\\
-11.4285714285714	0.12162640535403\\
-10.7142857142857	0.142892565119893\\
-10	0.162866812422463\\
-9.28571428571428	0.181014394382992\\
-8.57142857142857	0.198364125612495\\
-7.85714285714286	0.216335712594429\\
-7.14285714285714	0.236348861812253\\
-6.42857142857143	0.259823279749424\\
-5.71428571428572	0.288178672889399\\
-5	0.322834747715635\\
-4.28571428571428	0.364889642077838\\
-3.57142857142857	0.414155219290705\\
-2.85714285714286	0.470121774035183\\
-2.14285714285714	0.532279600992218\\
-1.42857142857143	0.600118994842755\\
-0.714285714285715	0.673130250267741\\
0	0.750803661948121\\
0.714285714285715	0.832629524564841\\
1.42857142857143	0.918098132798847\\
2.14285714285715	1.00669978133109\\
2.85714285714285	1.0979247648425\\
3.57142857142857	1.19126337801404\\
4.28571428571428	1.28620591552665\\
5	1.38224267206128\\
};
\addlegendentry{\sffamily{Without SI Cancelling}}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-30	0.189902558978568\\
-29.2857142857143	0.22971777815582\\
-28.5714285714286	0.271309077331776\\
-27.8571428571429	0.316734820251533\\
-27.1428571428571	0.368053370660186\\
-26.4285714285714	0.427323092302832\\
-25.7142857142857	0.496602348924566\\
-25	0.577949504270486\\
-24.2857142857143	0.673422922085686\\
-23.5714285714286	0.785080966115264\\
-22.8571428571429	0.914982000104315\\
-22.1428571428571	1.06518438779794\\
-21.4285714285714	1.23774649294122\\
-20.7142857142857	1.43472667927927\\
-20	1.65818331055718\\
-19.2857142857143	1.91011217335236\\
-18.5714285714286	2.19225874557153\\
-17.8571428571429	2.5063059279537\\
-17.1428571428571	2.85393662123792\\
-16.4285714285714	3.2368337261632\\
-15.7142857142857	3.65668014346858\\
-15	4.11515877389308\\
-14.2857142857143	4.61339319536227\\
-13.5714285714286	5.15026969454786\\
-12.8571428571429	5.72411523530809\\
-12.1428571428571	6.33325678150121\\
-11.4285714285714	6.97602129698545\\
-10.7142857142857	7.65073574561907\\
-10	8.35572709126031\\
-9.28571428571428	9.08918387631742\\
-8.57142857142857	9.84874095739861\\
-7.85714285714286	10.6318947696621\\
-7.14285714285714	11.4361417482662\\
-6.42857142857143	12.2589783283691\\
-5.71428571428572	13.0979009451289\\
-5	13.950406033704\\
-4.28571428571428	14.8142933363914\\
-3.57142857142857	15.6885758240431\\
-2.85714285714286	16.5725697746502\\
-2.14285714285714	17.4655914662035\\
-1.42857142857143	18.366957176694\\
-0.714285714285715	19.2759831841127\\
0	20.1919857664504\\
0.714285714285715	21.1142812016981\\
1.42857142857143	22.0421857678467\\
2.14285714285715	22.9750157428871\\
2.85714285714285	23.9120874048103\\
3.57142857142857	24.8527170316072\\
4.28571428571428	25.7962209012688\\
5	26.7419152917859\\
};
\addplot [color=mycolor2, dash pattern={on 7pt off 2pt on 0pt off 0pt} , line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-30	0.124090377006411\\
-29.2857142857143	0.150394763812183\\
-28.5714285714286	0.172788789658286\\
-27.8571428571429	0.19427525616208\\
-27.1428571428571	0.217856964940922\\
-26.4285714285714	0.246536717612172\\
-25.7142857142857	0.283317315793188\\
-25	0.331201561101329\\
-24.2857142857143	0.393192255153954\\
-23.5714285714286	0.472292199568422\\
-22.8571428571429	0.57150419596209\\
-22.1428571428571	0.693831045952318\\
-21.4285714285714	0.842275551156465\\
-20.7142857142857	1.01984051319189\\
-20	1.22952873367595\\
-19.2857142857143	1.47416226684603\\
-18.5714285714286	1.75584017741963\\
-17.8571428571429	2.07648078273427\\
-17.1428571428571	2.43800240012748\\
-16.4285714285714	2.84232334693678\\
-15.7142857142857	3.29136194049968\\
-15	3.78703649815372\\
-14.2857142857143	4.33042217750954\\
-13.5714285714286	4.91922149727021\\
-12.8571428571429	5.55029381641197\\
-12.1428571428571	6.22049849391101\\
-11.4285714285714	6.92669488874353\\
-10.7142857142857	7.66574235988576\\
-10	8.43450026631389\\
-9.28571428571428	9.22937733379107\\
-8.57142857142857	10.0449797552282\\
-7.85714285714286	10.875463090323\\
-7.14285714285714	11.7149828987733\\
-6.42857142857143	12.5576947402769\\
-5.71428571428572	13.3977541745316\\
-5	14.2293167612352\\
-4.28571428571428	15.0484102095277\\
-3.57142857142857	15.8585508263182\\
-2.85714285714286	16.665127067958\\
-2.14285714285714	17.4735273907983\\
-1.42857142857143	18.2891402511903\\
-0.714285714285715	19.1173541054854\\
0	19.9635574100349\\
0.714285714285715	20.8331386211899\\
1.42857142857143	21.7314861953019\\
2.14285714285715	22.663988588722\\
2.85714285714285	23.6360342578015\\
3.57142857142857	24.6530116588917\\
4.28571428571428	25.7203092483439\\
5	26.8433154825093\\
};
\addplot [color=mycolor2, dash pattern={on 7pt off 2pt on 1pt off 2pt} , line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-30	0.0923187175296033\\
-29.2857142857143	0.0697013925268212\\
-28.5714285714286	0.0633023767936267\\
-27.8571428571429	0.0722847173724107\\
-27.1428571428571	0.0958114613055645\\
-26.4285714285714	0.133045655635479\\
-25.7142857142857	0.183150347404545\\
-25	0.245288583655155\\
-24.2857142857143	0.318623411429698\\
-23.5714285714286	0.402317877770567\\
-22.8571428571429	0.495535029720152\\
-22.1428571428571	0.597437914320844\\
-21.4285714285714	0.707189578615035\\
-20.7142857142857	0.823953069645115\\
-20	0.946891434453476\\
-19.2857142857143	1.07706313496173\\
-18.5714285714286	1.2231082926084\\
-17.8571428571429	1.39556244371123\\
-17.1428571428571	1.60496112458795\\
-16.4285714285714	1.86183987155631\\
-15.7142857142857	2.17673422093405\\
-15	2.56017970903892\\
-14.2857142857143	3.01950551982581\\
-13.5714285714286	3.54921542779832\\
-12.8571428571429	4.14060685509721\\
-12.1428571428571	4.78497722386324\\
-11.4285714285714	5.47362395623715\\
-10.7142857142857	6.19784447435971\\
-10	6.94893620037167\\
-9.28571428571428	7.71926862206842\\
-8.57142857142857	8.50549948986384\\
-7.85714285714286	9.30535861982646\\
-7.14285714285714	10.1165758280248\\
-6.42857142857143	10.9368809305273\\
-5.71428571428572	11.7640037434026\\
-5	12.5956740827191\\
-4.28571428571428	13.4303397112716\\
-3.57142857142857	14.2693201787592\\
-2.85714285714286	15.1146529816073\\
-2.14285714285714	15.9683756162413\\
-1.42857142857143	16.8325255790867\\
-0.714285714285715	17.7091403665687\\
0	18.6002574751127\\
0.714285714285715	19.5079144011442\\
1.42857142857143	20.4341486410886\\
2.14285714285715	21.3809976913711\\
2.85714285714285	22.3504990484172\\
3.57142857142857	23.3446902086522\\
4.28571428571428	24.3656086685016\\
5	25.4152919243908\\
};
\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
-0.0837604825006452	10.8319640008313\\
-0.0706506396007224	10.8226439414482\\
-0.0574366017064216	10.8149127581048\\
-0.0441378567744249	10.8087818526884\\
-0.0307740176866718	10.8042602670086\\
-0.0173647933254381	10.8013546694638\\
-0.00392995950683573	10.8000693452058\\
0.0095106701844018	10.8004061898204\\
0.0229372736158348	10.8023647065319\\
0.0363300493408385	10.8059420069357\\
0.0496692458016176	10.8111328152579\\
0.0629351904586434	10.8179294761361\\
0.0761083188035583	10.8263219659098\\
0.0891692032127541	10.8362979074024\\
0.102098581599075	10.8478425881759\\
0.11487738581939	10.860938982228\\
0.127486769796133	10.8755677751022\\
0.139908137311351	10.8917073923726\\
0.152123169432255	10.9093340314615\\
0.164113851527833	10.9284216967437\\
0.175862499836682	10.948942237884\\
0.187351787546882	10.9708653913535\\
0.198564770349435	10.9941588250622\\
0.209484911427593	11.0187881860415\\
0.220096105845227	11.0447171511082\\
0.230382704298257	11.0719074804334\\
0.240329536194114	11.1003190739383\\
0.249921932025215	11.1299100304337\\
0.259145745003429	11.1606367094151\\
0.267987371923649	11.1924537954238\\
0.27643377322569	11.2253143648777\\
0.284472492224924	11.2591699552734\\
0.292091673483304	11.2939706366588\\
0.29928008029366	11.3296650852694\\
0.306027111251513	11.3662006592196\\
0.312322815889937	11.4035234761393\\
0.318157909354424	11.4415784926385\\
0.323523786096122	11.4803095854854\\
0.328412532563218	11.5196596343762\\
0.332816938871789	11.5595706061755\\
0.336730509438877	11.5999836405036\\
0.340147472562123	11.6408391365428\\
0.343062788931829	11.6820768409366\\
0.345472159062886	11.7236359366506\\
0.347372029635627	11.765455132665\\
0.34875959873623	11.8074727543664\\
0.349632819988958	11.8496268345046\\
0.349990405574139	11.8918552045816\\
0.349831828127432	11.9340955865374\\
0.349157321517578	11.9762856845966\\
0.347967880501494	12.0183632771425\\
0.346265259257213	12.0602663084804\\
0.344051968796835	12.1019329803571\\
0.341331273263309	12.1433018431003\\
0.338107185116501	12.1843118862445\\
0.334384459215647	12.2249026285083\\
0.330168585806929	12.2650142069918\\
0.325465782426503	12.304587465462\\
0.320282984730926	12.3435640415961\\
0.314627836268504	12.3818864530533\\
0.308508677206654	12.41949818225\\
0.301934532031885	12.4563437597106\\
0.294915096240564	12.4923688458743\\
0.287460722040074	12.527520311234\\
0.279582403081458	12.5617463146918\\
0.27129175824608	12.5949963800133\\
0.262601014510182	12.62722147027\\
0.253522988912644	12.6583740601581\\
0.24407106965252	12.688408206089\\
0.234259196344222	12.7172796139462\\
0.224101839459498	12.7449457044097\\
0.21361397898649	12.7713656757522\\
0.202811082337372	12.7965005640126\\
0.191709081537132	12.8203133004602\\
0.180324349727154	12.842768766263\\
0.168673677018237	12.8638338442808\\
0.156774245728676	12.8834774679062\\
0.144643605043919	12.9016706668813\\
0.132299645135167	12.9183866100227\\
0.119760570775095	12.933600644792\\
0.107044874489601	12.9472903336534\\
0.0941713092851742	12.9594354871638\\
0.081158860992116	12.9700181937487\\
0.0680267202643878	12.9790228461177\\
0.0547942542773903	12.9864361642819\\
0.041480978165408	12.9922472151394\\
0.0281065262408476	12.9964474285993\\
0.0146906230377113	12.9990306102204\\
0.00125305422201337	12.9999929503473\\
-0.0121863625879613	12.9993330297287\\
-0.0256078070485203	12.99705182161\\
-0.0389914853214473	12.9931526902987\\
-0.0523176592657966	12.9876413862022\\
-0.0655666755475416	12.9805260373474\\
-0.0787189946241564	12.9718171373936\\
-0.0917552195613738	12.9615275301561\\
-0.104656124639629	12.9496723906651\\
-0.117402683707996	12.9362692027846\\
-0.1299760982438	12.9213377334283\\
-0.14235782507653	12.9049000034069\\
};


\node[right, align=left]
at (axis cs:-1.9,8.5) {$~N_s = 1$\\$N_{\text{RF}} = 2$};
\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
-0.0957262657150231	17.8406814556035\\
-0.0807435881151113	17.8288195618431\\
-0.0656418305216247	17.8189798739516\\
-0.0504432648850571	17.8111769034215\\
-0.0351703059276249	17.805422158011\\
-0.0198454780862149	17.8017241247721\\
-0.00449138229352655	17.8000882575346\\
0.0108693373536021	17.8005169688623\\
0.0262140269895255	17.8030096264952\\
0.0415200563895298	17.8075625542818\\
0.0567648523447058	17.8141690376009\\
0.0719259319527353	17.8228193332642\\
0.0869809357754952	17.8335006838852\\
0.101907660814576	17.846197336694\\
0.116684093256086	17.8608905667693\\
0.131288440936445	17.8775587046538\\
0.145699165481295	17.8961771683119\\
0.159895014070116	17.9167184993833\\
0.17385505077972	17.9391524036783\\
0.18755868746038	17.9634457958556\\
0.200985714099065	17.9895628482159\\
0.214116328625009	18.0174650435409\\
0.22693116611364	18.0471112318974\\
0.23941132734582	18.0784576913256\\
0.25153840668026	18.1114581923195\\
0.263294519198008	18.1460640660061\\
0.274662327078988	18.1822242759215\\
0.285625065171674	18.2198854932792\\
0.296166565718204	18.2589921756192\\
0.306271282198456	18.2994866487212\\
0.315924312257931	18.3413091916625\\
0.325111419685628	18.3843981248934\\
0.33381905540949	18.4286899012021\\
0.342034377478468	18.4741191994337\\
0.34974527000173	18.5206190208249\\
0.35694036101707	18.5681207878136\\
0.363609039262199	18.6165544451763\\
0.369741469824139	18.6658485633451\\
0.375328608643677	18.7159304437515\\
0.380362215853473	18.7667262260416\\
0.384834867930145	18.8181609970046\\
0.388739968642427	18.8701589010545\\
0.392071758779233	18.9226432521011\\
0.394825324643298	18.9755366466462\\
0.39699660529786	19.0287610779373\\
0.398582398555691	19.0822380510118\\
0.399580365701666	19.1358886984604\\
0.399989034941874	19.1896338967403\\
0.399807803574208	19.2433943828658\\
0.399036938877232	19.2970908713048\\
0.397677577715993	19.3506441709087\\
0.395731724865386	19.4039753017023\\
0.393202250053526	19.4570056113635\\
0.390092883729497	19.5096568912186\\
0.386408211561716	19.561851491584\\
0.382153667675025	19.6135124362833\\
0.377335526636491	19.6645635361714\\
0.371960894201718	19.7149295014971\\
0.366037696835344	19.7645360529405\\
0.359574670021148	19.8133100311588\\
0.352581345379033	19.8611795046818\\
0.345068036607869	19.9080738759953\\
0.337045824274931	19.9539239856582\\
0.32852653947437	19.9986622142979\\
0.31952274637881	20.0422225823351\\
0.310047723709805	20.0845408472897\\
0.300115445154493	20.1255545985254\\
0.289740558757308	20.1652033492922\\
0.278938365317165	20.2034286259315\\
0.267724795821968	20.2401740541133\\
0.256116387953712	20.275385441976\\
0.244130261698846	20.3090108600482\\
0.231784094099853	20.3410007178343\\
0.219096093185294	20.3713078369494\\
0.206084971116747	20.3998875206984\\
0.19276991659227	20.4266976199938\\
0.179170566547058	20.451698595517\\
0.16530697719305	20.4748535760307\\
0.15119959444019	20.4961284127561\\
0.136869223742966	20.5154917297353\\
0.122336999416687	20.5329149701043\\
0.10762435346877	20.5483724382085\\
0.0927529839909897	20.5618413374984\\
0.0777448231593004	20.5733018041498\\
0.062622004888446	20.5827369363588\\
0.0474068321890377	20.5901328192684\\
0.0321217442752545	20.59547854549\\
0.01678928347167	20.5987662311896\\
0.00143206196801528	20.5999910277148\\
-0.0139272715290986	20.5991511287456\\
-0.0292660651983089	20.5962477729582\\
-0.0445616975102255	20.5912852421983\\
-0.0597916105894818	20.5842708551664\\
-0.0749333434829047	20.575214956624\\
-0.0899645652847502	20.5641309021373\\
-0.104863108070142	20.5510350383805\\
-0.119606999588148	20.5359466790283\\
-0.134174495666281	20.5188880762713\\
-0.148544112278629	20.4998843879996\\
-0.16269465723032	20.4789636406996\\
};

\node[right, align=left]
at (axis cs:-8.8,21) {$~N_s = 2$\\$N_{\text{RF}} = 4$};

\draw [black,latex-   ] (-14,3) -- (-10,2) node [right] {\scriptsize\sffamily{Cross Over~~~~}};

\draw [black,dotted] (-15,0) -- (-15,15) node [right] {};

\node[] at (axis cs:-22.5,7){\scriptsize{\sffamily{Low SIR Region}}};

%\draw[<->, >=latex] (5.5,16.3)-- node[below,sloped] {} node[above,sloped]{} (5.5,14.3); 

%\draw[<->, >=latex] (5.5,27.2)-- node[below,sloped] {} node[above,sloped]{} (5.5,25.2); 

%\node[right, align=left]
%at (axis cs:4,15) {\scriptsize{\sffamily{CA Loss}}};

\draw[<->, >=latex] (5.5,16.3)-- node[below,sloped] {} node[above,sloped]{\scriptsize{\sffamily{CA Loss}}} (5.5,14.3); 

\draw[<->, >=latex] (5.5,27.2)-- node[below,sloped] {} node[above,sloped]{\scriptsize{\sffamily{CA Loss}}} (5.5,25.2); 

\end{axis}
\end{tikzpicture}%

==> figures/pic2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-30,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Average SNR (dB)}},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Sum Rate (bit/s/Hz)}},
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\addplot [color=mycolor1, solid, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.00946034109056276\\
-29.2857142857143	0.020501121449286\\
-28.5714285714286	0.028123484038939\\
-27.8571428571429	0.0329444992322764\\
-27.1428571428571	0.0355812374020522\\
-26.4285714285714	0.0366507689210209\\
-25.7142857142857	0.0367701641619367\\
-25	0.0365564934975538\\
-24.2857142857143	0.0366268273006267\\
-23.5714285714286	0.0375982359439096\\
-22.8571428571429	0.0400877898001567\\
-22.1428571428571	0.0447125592421225\\
-21.4285714285714	0.0520896146425611\\
-20.7142857142857	0.0628360263742269\\
-20	0.0775688648098742\\
-19.2857142857143	0.0967082586544434\\
-18.5714285714286	0.11988656994162\\
-17.8571428571429	0.146539219037273\\
-17.1428571428571	0.176101626307276\\
-16.4285714285714	0.208009212117499\\
-15.7142857142857	0.241697396833813\\
-15	0.27660160082209\\
-14.2857142857143	0.312282993784694\\
-13.5714285714286	0.348805742769967\\
-12.8571428571429	0.386359764162748\\
-12.1428571428571	0.425134974347871\\
-11.4285714285714	0.465321289710174\\
-10.7142857142857	0.507108626634494\\
-10	0.550686901505666\\
-9.28571428571428	0.596803389836015\\
-8.57142857142857	0.648434803647806\\
-7.85714285714286	0.709115214090796\\
-7.14285714285714	0.782378692314739\\
-6.42857142857143	0.871759309469387\\
-5.71428571428572	0.980791136704495\\
-5	1.11300824516982\\
-4.28571428571428	1.27129016675432\\
-3.57142857142857	1.45589827630379\\
-2.85714285714286	1.66643940940323\\
-2.14285714285714	1.90252040163765\\
-1.42857142857143	2.16374808859205\\
-0.714285714285715	2.44972930585143\\
0	2.7600708890008\\
0.714285714285715	3.09437967362516\\
1.42857142857143	3.4522624953095\\
2.14285714285715	3.83332618963884\\
2.85714285714285	4.23717759219816\\
3.57142857142857	4.66342353857249\\
4.28571428571428	5.11167086434682\\
5	5.58152640510616\\
};
\addlegendentry{\sffamily{Greedy Hybrid Precoding}}

\addplot [color=black, solid, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.00841143305664283\\
-29.2857142857143	0.0106147928937871\\
-28.5714285714286	0.0126707100128797\\
-27.8571428571429	0.0147005762281351\\
-27.1428571428571	0.0168257833537675\\
-26.4285714285714	0.0191677232039911\\
-25.7142857142857	0.0218477875930201\\
-25	0.0249873683350689\\
-24.2857142857143	0.0287078572443517\\
-23.5714285714286	0.0331306461350828\\
-22.8571428571429	0.0383771268214764\\
-22.1428571428571	0.0445686911177468\\
-21.4285714285714	0.0518267308381082\\
-20.7142857142857	0.060272637796775\\
-20	0.0700278038079613\\
-19.2857142857143	0.081251702569386\\
-18.5714285714286	0.0942561353127859\\
-17.8571428571429	0.109390985153402\\
-17.1428571428571	0.127006135206477\\
-16.4285714285714	0.147451468587251\\
-15.7142857142857	0.171076868410967\\
-15	0.198232217792864\\
-14.2857142857143	0.229172258640947\\
-13.5714285714286	0.26377116803426\\
-12.8571428571429	0.301807981844613\\
-12.1428571428571	0.343061735943813\\
-11.4285714285714	0.387311466203667\\
-10.7142857142857	0.434336208495982\\
-10	0.483914998692568\\
-9.28571428571428	0.536118728509552\\
-8.57142857142857	0.59218571304035\\
-7.85714285714286	0.653646123222702\\
-7.14285714285714	0.722030129994344\\
-6.42857142857143	0.798867904293014\\
-5.71428571428572	0.88568961705645\\
-5	0.984025439222391\\
-4.28571428571428	1.09563039913962\\
-3.57142857142857	1.2231589548011\\
-2.85714285714286	1.36949042161086\\
-2.14285714285714	1.53750411497291\\
-1.42857142857143	1.73007935029125\\
-0.714285714285715	1.95009544296992\\
0	2.20043170841292\\
0.714285714285715	2.48396746202426\\
1.42857142857143	2.80358201920797\\
2.14285714285715	3.16215469536807\\
2.85714285714285	3.56256480590855\\
3.57142857142857	4.00769166623344\\
4.28571428571428	4.50041459174677\\
5	5.04361289785253\\
};
\addlegendentry{\sffamily{OMP Hybrid Precoding}}


\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-30	0.0901167302595767\\
-29.2857142857143	0.115571960869334\\
-28.5714285714286	0.136113400486738\\
-27.8571428571429	0.15421759367276\\
-27.1428571428571	0.172361084988373\\
-26.4285714285714	0.19302041899455\\
-25.7142857142857	0.218672140252264\\
-25	0.251792793322486\\
-24.2857142857143	0.294858922766189\\
-23.5714285714286	0.350347073144347\\
-22.8571428571429	0.42073378901793\\
-22.1428571428571	0.508495614947913\\
-21.4285714285714	0.616109095495266\\
-20.7142857142857	0.746050775220964\\
-20	0.900797198685978\\
-19.2857142857143	1.08278245391484\\
-18.5714285714286	1.29427080278632\\
-17.8571428571429	1.53748405064274\\
-17.1428571428571	1.81464400282644\\
-16.4285714285714	2.12797246467973\\
-15.7142857142857	2.47969124154495\\
-15	2.87202213876443\\
-14.2857142857143	3.30690919622736\\
-13.5714285714286	3.78518539201046\\
-12.8571428571429	4.3074059387373\\
-12.1428571428571	4.87412604903148\\
-11.4285714285714	5.48590093551656\\
-10.7142857142857	6.14328581081614\\
-10	6.8468358875538\\
-9.28571428571428	7.59572942422078\\
-8.57142857142857	8.38363686277896\\
-7.85714285714286	9.20285169105787\\
-7.14285714285714	10.045667396887\\
-6.42857142857143	10.904377468096\\
-5.71428571428572	11.7712753925144\\
-5	12.6386546579716\\
-4.28571428571428	13.5005511398714\\
-3.57142857142857	14.3579702639147\\
-2.85714285714286	15.2136598433762\\
-2.14285714285714	16.0703676915311\\
-1.42857142857143	16.9308416216542\\
-0.714285714285715	17.7978294470205\\
0	18.6740789809049\\
0.714285714285715	19.5623380365825\\
1.42857142857143	20.4653544273282\\
2.14285714285715	21.3858759664168\\
2.85714285714285	22.3266504671235\\
3.57142857142857	23.2904257427231\\
4.28571428571428	24.2799496064906\\
5	25.297969871701\\
};


\addplot [color=mycolor2,dash pattern={on 7pt off 2pt on 0pt off 0pt} ,line width=1.0pt]
  table[row sep=crcr]{%
-30	0.0990781149790637\\
-29.2857142857143	0.0786075871436896\\
-28.5714285714286	0.0693942176381514\\
-27.8571428571429	0.0706309881093284\\
-27.1428571428571	0.0815108802041004\\
-26.4285714285714	0.101226875569347\\
-25.7142857142857	0.128971955851948\\
-25	0.163939102698782\\
-24.2857142857143	0.205321297756731\\
-23.5714285714286	0.252311522672672\\
-22.8571428571429	0.304102759093486\\
-22.1428571428571	0.359887988666052\\
-21.4285714285714	0.418860193037251\\
-20.7142857142857	0.480212353853961\\
-20	0.543137452763062\\
-19.2857142857143	0.607477936248574\\
-18.5714285714286	0.675674110143074\\
-17.8571428571429	0.750815745116278\\
-17.1428571428571	0.835992611837905\\
-16.4285714285714	0.93429448097767\\
-15.7142857142857	1.04881112320529\\
-15	1.18263230919049\\
-14.2857142857143	1.33911080134681\\
-13.5714285714286	1.52265132906321\\
-12.8571428571429	1.73792161347247\\
-12.1428571428571	1.98958937570735\\
-11.4285714285714	2.28232233690066\\
-10.7142857142857	2.62078821818515\\
-10	3.00965474069363\\
-9.28571428571428	3.45141544012246\\
-8.57142857142857	3.93986711042236\\
-7.85714285714286	4.46663236010766\\
-7.14285714285714	5.02333379769266\\
-6.42857142857143	5.60159403169167\\
-5.71428571428572	6.19303567061902\\
-5	6.78928132298902\\
-4.28571428571428	7.38431460847214\\
-3.57142857142857	7.98156319136351\\
-2.85714285714286	8.5868157471144\\
-2.14285714285714	9.20586095117611\\
-1.42857142857143	9.84448747899992\\
-0.714285714285715	10.5084840060371\\
0	11.2036392077389\\
0.714285714285715	11.9357417595567\\
1.42857142857143	12.7105803369418\\
2.14285714285715	13.5339436153453\\
2.85714285714285	14.4116202702186\\
3.57142857142857	15.349398977013\\
4.28571428571428	16.3530684111798\\
5	17.4284172481702\\
};


\addplot [color=mycolor2,dash pattern={on 7pt off 2pt on 1pt off 2pt} ,line width=1.0pt]
  table[row sep=crcr]{%
-30	0.0950982492951212\\
-29.2857142857143	0.0978719511017696\\
-28.5714285714286	0.101825699095922\\
-27.8571428571429	0.107261108922876\\
-27.1428571428571	0.114479796227932\\
-26.4285714285714	0.123783376656388\\
-25.7142857142857	0.135473465853543\\
-25	0.149851679464697\\
-24.2857142857143	0.167219633135148\\
-23.5714285714286	0.187878942510195\\
-22.8571428571429	0.212131223235137\\
-22.1428571428571	0.240278090955273\\
-21.4285714285714	0.272621161315902\\
-20.7142857142857	0.309462049962323\\
-20	0.351102372539834\\
-19.2857142857143	0.397762096946906\\
-18.5714285714286	0.449334600094687\\
-17.8571428571429	0.505631611147498\\
-17.1428571428571	0.566464859269659\\
-16.4285714285714	0.631646073625488\\
-15.7142857142857	0.700986983379308\\
-15	0.774299317695437\\
-14.2857142857143	0.851673479192547\\
-13.5714285714286	0.934314564306718\\
-12.8571428571429	1.02370634292838\\
-12.1428571428571	1.12133258494797\\
-11.4285714285714	1.22867706025592\\
-10.7142857142857	1.34722353874266\\
-10	1.47845579029862\\
-9.28571428571428	1.62411181965717\\
-8.57142857142857	1.78694657092346\\
-7.85714285714286	1.96996922304557\\
-7.14285714285714	2.17618895497158\\
-6.42857142857143	2.40861494564958\\
-5.71428571428572	2.67025637402764\\
-5	2.96412241905385\\
-4.28571428571428	3.29243983547498\\
-3.57142857142857	3.65430568123255\\
-2.85714285714286	4.04803459006676\\
-2.14285714285714	4.47194119571782\\
-1.42857142857143	4.92434013192593\\
-0.714285714285715	5.40354603243129\\
0	5.90787353097412\\
0.714285714285715	6.43563726129461\\
1.42857142857143	6.98515185713297\\
2.14285714285715	7.55473195222941\\
2.85714285714285	8.14269218032412\\
3.57142857142857	8.74734717515732\\
4.28571428571428	9.36701157046921\\
5	10\\
};




\node[right, align=left, rotate=51]
at (axis cs:-6.3,12.5) {\scriptsize\sffamily{Infinite Resolution}};
\node[right, align=left, rotate=45]
at (axis cs:-6.3,6.7) {\scriptsize\sffamily{6 bits Quantization}};
\node[right, align=left, rotate=37]
at (axis cs:-6,3) {\scriptsize\sffamily{4 bits Quantization}};

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
-9.85641060142746	1.38426872946445\\
-9.87764168909369	1.360942443171\\
-9.89903389906635	1.3413546483481\\
-9.92055906192905	1.32553113834524\\
-9.94218883319205	1.31349274967456\\
-9.96389473061653	1.3052553345731\\
-9.98564817172018	1.30082974012847\\
-10.0074205114148	1.30022179399538\\
-10.0291830797265	1.30343229672166\\
-10.0509072195483	1.31045702069419\\
-10.0725643243762	1.32128671570574\\
-10.0941258759783	1.33590712113581\\
-10.1155634819479	1.35429898472908\\
-10.1368489130909	1.37643808794687\\
-10.1579541405979	1.40229527785839\\
-10.1788513729532	1.43183650552942\\
-10.1995130925304	1.46502287085828\\
-10.2199120918282	1.5018106737997\\
-10.2400215092971	1.54215147190941\\
-10.2598148647112	1.58599214413345\\
-10.2792660940372	1.6332749607584\\
-10.2983495837561	1.68393765943023\\
-10.317040204591	1.73791352714188\\
-10.3353133445974	1.7951314880814\\
-10.3531449415729	1.85551619722506\\
-10.3705115147419	1.91898813955229\\
-10.3873901956756	1.98546373475157\\
-10.4037587584051	2.05485544727961\\
-10.4195956486891	2.12707190162879\\
-10.434880012396	2.20201800265109\\
-10.4495917229657	2.27959506078007\\
-10.4637114079113	2.35970092198595\\
-10.47722047433	2.44223010229287\\
-10.4901011333857	2.52707392668086\\
-10.5023364237335	2.61412067218995\\
-10.513910233855	2.70325571503773\\
-10.5248073232733	2.79436168155679\\
-10.5350133426227	2.88731860275324\\
-10.5445148525431	2.98200407228268\\
-10.5532993413779	3.07829340763582\\
-10.5613552416486	3.17605981432129\\
-10.5686719452878	3.27517455282951\\
-10.5752398176073	3.37550710815784\\
-10.5810502099854	3.47692536167367\\
-10.5860954712556	3.5792957650892\\
-10.5903689577813	3.68248351631874\\
-10.5938650422049	3.78635273698712\\
-10.5965791208569	3.89076665135532\\
-10.5985076198192	3.99558776642767\\
-10.5996479996303	4.10067805300374\\
-10.5999987586299	4.20589912743607\\
-10.5995594349361	4.31111243385485\\
-10.5983306070533	4.4161794266192\\
-10.5963138931111	4.52096175275517\\
-10.5935119487329	4.62532143413982\\
-10.5899284635393	4.72912104919193\\
-10.5855681562893	4.83222391382961\\
-10.5804367686672	4.93449426145698\\
-10.5745410577211	5.03579742174254\\
-10.5678887869657	5.13599999795408\\
-10.5604887161591	5.23497004261643\\
-10.5523505897679	5.33257723126084\\
-10.5434851241357	5.42869303403722\\
-10.5339039933716	5.52319088496313\\
-10.5236198139777	5.61594634858681\\
-10.5126461282356	5.70683728384466\\
-10.5009973863738	5.79574400489748\\
-10.4886889275397	5.88254943873367\\
-10.4757369596006	5.96713927933176\\
-10.4621585378013	6.04940213817947\\
-10.4479715423057	6.12922969095086\\
-10.4331946546517	6.2065168201486\\
-10.4178473331515	6.28116175352344\\
-10.4019497872689	6.35306619808866\\
-10.385522951007	6.42213546955297\\
-10.3685884553421	6.48827861700147\\
-10.3511685997404	6.55140854266048\\
-10.3332863227935	6.61144211658849\\
-10.3149651720124	6.6683002861423\\
-10.2962292728209	6.72190818007409\\
-10.277103296786	6.77219520712244\\
-10.2576124291311	6.81909514896737\\
-10.2377823355711	6.86254624742714\\
-10.2176391285164	6.90249128578187\\
-10.1972093326874	6.93887766411691\\
-10.1765198501864	6.97165746858679\\
-10.1555979250734	7.00078753450853\\
-10.1344711074903	7.02622950320118\\
-10.1131672173828	7.04794987249685\\
-10.0917143078671	7.06592004085657\\
-10.0701406282892	7.08011634503301\\
-10.048474587026	7.09052009123043\\
-10.026744714077	7.09711757972078\\
-10.0049796234955	7.09990012288363\\
-9.98320797570993	7.09886405664607\\
-9.96145843978304	7.0940107453076\\
-9.93975965566066	7.0853465797436\\
-9.91814019645826	7.07288296898978\\
-9.89662853083567	7.05663632521869\\
-9.87525298550934	7.03662804212804\\
};


\node[right, align=left]
at (axis cs:-22,7) {\scriptsize\sffamily{Proposed Design}};

\draw[<->, >=latex] (5.5,25)-- node[below,sloped] {} node[above,sloped]{\scriptsize{\sffamily{ZF Constraint Violation}}} (5.5,5.5); 



\end{axis}
\end{tikzpicture}%

==> figures/pic3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SINR Threshold (dB)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{CDF}},
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=none,opacity =0},
legend style={at={(0.02,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=mycolor2,solid, line width=1.0pt]
  table[row sep=crcr]{%
-10	3.74748816910908e-05\\
-9.9	3.76213624354582e-05\\
-9.8	3.77718155576967e-05\\
-9.7	3.79263620747805e-05\\
-9.6	3.80851273212301e-05\\
-9.5	3.82482411318552e-05\\
-9.4	3.8415838034267e-05\\
-9.3	3.85880574503283e-05\\
-9.2	3.87650439082621e-05\\
-9.1	3.89469472649728e-05\\
-9	3.91339229403043e-05\\
-8.9	3.93261321625094e-05\\
-8.8	3.95237422272099e-05\\
-8.7	3.97269267691236e-05\\
-8.6	3.99358660484461e-05\\
-8.5	4.01507472518881e-05\\
-8.4	4.03717648100321e-05\\
-8.3	4.05991207312328e-05\\
-8.2	4.08330249538347e-05\\
-8.1	4.10736957170976e-05\\
-8	4.13213599522178e-05\\
-7.9	4.15762536951636e-05\\
-7.8	4.18386225217726e-05\\
-7.7	4.2108722007328e-05\\
-7.6	4.23868182115594e-05\\
-7.5	4.26731881911224e-05\\
-7.4	4.29681205409982e-05\\
-7.3	4.32719159665362e-05\\
-7.2	4.35848878888034e-05\\
-7.1	4.39073630842945e-05\\
-7	4.42396823624458e-05\\
-6.9	4.45822012824504e-05\\
-6.8	4.493529091254e-05\\
-6.7	4.52993386341749e-05\\
-6.6	4.56747489946396e-05\\
-6.5	4.60619446105981e-05\\
-6.4	4.64613671270486e-05\\
-6.3	4.68734782340108e-05\\
-6.2	4.72987607465503e-05\\
-6.1	4.77377197514173e-05\\
-6	4.81908838249612e-05\\
-5.9	4.86588063280946e-05\\
-5.8	4.91420667830811e-05\\
-5.7	4.96412723375861e-05\\
-5.6	5.01570593236522e-05\\
-5.5	5.06900949168165e-05\\
-5.4	5.12410789035855e-05\\
-5.3	5.18107455649286e-05\\
-5.2	5.23998656842828e-05\\
-5.1	5.30092486893396e-05\\
-5	5.36397449376058e-05\\
-4.9	5.42922481561181e-05\\
-4.8	5.49676980479696e-05\\
-4.7	5.56670830768602e-05\\
-4.6	5.63914434450474e-05\\
-4.5	5.71418742779106e-05\\
-4.4	5.79195290323908e-05\\
-4.3	5.87256231465161e-05\\
-4.2	5.95614379486631e-05\\
-4.1	6.04283248478166e-05\\
-4	6.13277098265308e-05\\
-3.9	6.22610982620175e-05\\
-3.8	6.3230080100618e-05\\
-3.7	6.42363354164122e-05\\
-3.6	6.52816403832746e-05\\
-3.5	6.63678736970708e-05\\
-3.4	6.74970234838534e-05\\
-3.3	6.86711947358587e-05\\
-3.2	6.98926173199332e-05\\
-3.1	7.11636546069094e-05\\
-3	7.24868127761069e-05\\
-2.9	7.38647508531365e-05\\
-2.8	7.53002915447332e-05\\
-2.7	7.67964329415061e-05\\
-2.6	7.83563611653215e-05\\
-2.5	7.99834640452524e-05\\
-2.4	8.16813459158516e-05\\
-2.3	8.34538436383925e-05\\
-2.2	8.53050439575953e-05\\
-2.1	8.72393023165219e-05\\
-2	8.92612632655831e-05\\
-1.9	9.137588261382e-05\\
-1.8	9.35884514872143e-05\\
-1.7	9.5904622475329e-05\\
-1.6	9.83304380654526e-05\\
-1.5	0.000100872361585291\\
-1.4	0.000103537310897572\\
-1.3	0.000106332695116174\\
-1.2	0.00010926645464171\\
-1.1	0.000112347104846144\\
-1	0.000115583783772855\\
-0.9	0.00011898630425583\\
-0.799999999999999	0.000122565210908643\\
-0.699999999999999	0.000126331842481509\\
-0.6	0.000130298400140672\\
-0.5	0.000134478022285722\\
-0.399999999999999	0.000138884866591249\\
-0.299999999999999	0.00014353420003399\\
-0.199999999999999	0.000148442497756363\\
-0.0999999999999996	0.000153627551713109\\
0	0.000159108590157553\\
0.100000000000001	0.000164906409146848\\
0.200000000000001	0.000171043517384228\\
0.300000000000001	0.000177544295869858\\
0.4	0.00018443517400929\\
0.5	0.000191744824022178\\
0.600000000000001	0.000199504375718529\\
0.700000000000001	0.000207747653956702\\
0.800000000000001	0.00021651144138235\\
0.9	0.000225835769363192\\
1	0.000235764240394676\\
1.1	0.000246344385659292\\
1.2	0.00025762806187879\\
1.3	0.000269671892120849\\
1.4	0.000282537755808665\\
1.5	0.000296293333848396\\
1.6	0.000311012715545789\\
1.7	0.000326777074837081\\
1.8	0.000343675424333334\\
1.9	0.000361805456777664\\
2	0.000381274484766325\\
2.1	0.000402200491007254\\
2.2	0.000424713303001811\\
2.3	0.000448955907874415\\
2.4	0.000475085925156771\\
2.5	0.000503277257709878\\
2.6	0.000533721943663579\\
2.7	0.000566632235322828\\
2.8	0.000602242934483355\\
2.9	0.000640814017572044\\
3	0.000682633588546644\\
3.1	0.000728021202633267\\
3.2	0.000777331609826626\\
3.3	0.000830958973729201\\
3.4	0.000889341628863172\\
3.5	0.000952967448178021\\
3.6	0.0010223799022262\\
3.7	0.00109818490254565\\
3.8	0.0011810585343307\\
3.9	0.00127175579768035\\
4	0.00137112049278465\\
4.1	0.00148009640256402\\
4.2	0.0015997399467535\\
4.3	0.00173123450447138\\
4.4	0.00187590662820347\\
4.5	0.00203524440113984\\
4.6	0.00221091822220665\\
4.7	0.00240480433921214\\
4.8	0.00261901149053273\\
4.9	0.00285591105992539\\
5	0.00311817119753055\\
5.1	0.00340879541301076\\
5.2	0.00373116620400243\\
5.3	0.00408909434443472\\
5.4	0.00448687452232832\\
5.5	0.00492934808467171\\
5.6	0.00542197371670444\\
5.7	0.00597090695271574\\
5.8	0.00658308948292247\\
5.9	0.00726634928289921\\
6	0.00802951264413354\\
6.1	0.00888252922100607\\
6.2	0.00983661122372326\\
6.3	0.0109043878694479\\
6.4	0.0121000761438375\\
6.5	0.0134396688085741\\
6.6	0.0149411404004213\\
6.7	0.0166246716836997\\
6.8	0.0185128926169592\\
6.9	0.0206311433482978\\
7	0.0230077520304636\\
7.1	0.0256743273110811\\
7.2	0.0286660621663141\\
7.3	0.0320220442671463\\
7.4	0.0357855662550541\\
7.5	0.0400044271193627\\
7.6	0.0447312132795631\\
7.7	0.0500235449615217\\
7.8	0.0559442700147802\\
7.9	0.0625615834747528\\
8	0.0699490469931819\\
8.1	0.0781854778594519\\
8.2	0.0873546728982343\\
8.3	0.0975449283228192\\
8.4	0.108848313015682\\
8.5	0.121359650179964\\
8.6	0.13517516146388\\
8.7	0.150390729237438\\
8.8	0.167099737545816\\
8.9	0.185390461311413\\
9	0.205342987574155\\
9.1	0.227025672861036\\
9.2	0.250491167899313\\
9.3	0.275772075233602\\
9.4	0.30287634673752\\
9.5	0.331782575619844\\
9.6	0.362435389399166\\
9.7	0.39474120331693\\
9.8	0.428564643250164\\
9.9	0.463725987432081\\
10	0.5\\
10.1	0.537116528550707\\
10.2	0.574763204403388\\
10.3	0.612590511082538\\
10.4	0.650219369011338\\
10.5	0.687251221990049\\
10.6	0.723280408857703\\
10.7	0.757908373934638\\
10.8	0.790759032152856\\
10.9	0.821494385985105\\
11	0.849829323160105\\
11.1	0.875544439731583\\
11.2	0.898495761363049\\
11.3	0.918620395468254\\
11.4	0.935937440532275\\
11.5	0.950543888055693\\
11.6	0.962605736307753\\
11.7	0.972345033273211\\
11.8	0.980024007186889\\
11.9	0.985927755888518\\
12	0.990347094920328\\
12.1	0.993563081190484\\
12.2	0.995834443490954\\
12.3	0.997388710447932\\
12.4	0.998417307597678\\
12.5	0.999074388941867\\
12.6	0.999478758888811\\
12.7	0.999717987156867\\
12.8	0.999853744109552\\
12.9	0.999927470267097\\
13	0.999965694136395\\
13.1	0.999984565011694\\
13.2	0.999993412690315\\
13.3	0.999997341167041\\
13.4	0.999998988167055\\
13.5	0.999999638133767\\
13.6	0.999999878793672\\
13.7	0.999999962113594\\
13.8	0.99999998898998\\
13.9	0.999999997037052\\
14	0.999999999264655\\
14.1	0.999999999832429\\
14.2	0.999999999965097\\
14.3	0.999999999993387\\
14.4	0.999999999998866\\
14.5	0.999999999999825\\
14.6	0.999999999999976\\
14.7	0.999999999999997\\
};
\addlegendentry{$N_a = 64$}

\addplot [color=mycolor2,dash pattern={on 7pt off 2pt on 1pt off 2pt}, line width=1.0pt]
  table[row sep=crcr]{%
-10	1.16573417585641e-15\\
-9.9	1.22124532708767e-15\\
-9.8	1.22124532708767e-15\\
-9.7	1.22124532708767e-15\\
-9.6	1.27675647831893e-15\\
-9.5	1.27675647831893e-15\\
-9.4	1.33226762955019e-15\\
-9.3	1.33226762955019e-15\\
-9.2	1.33226762955019e-15\\
-9.1	1.38777878078145e-15\\
-9	1.38777878078145e-15\\
-8.9	1.4432899320127e-15\\
-8.8	1.4432899320127e-15\\
-8.7	1.49880108324396e-15\\
-8.6	1.49880108324396e-15\\
-8.5	1.55431223447522e-15\\
-8.4	1.55431223447522e-15\\
-8.3	1.60982338570648e-15\\
-8.2	1.66533453693773e-15\\
-8.1	1.66533453693773e-15\\
-8	1.72084568816899e-15\\
-7.9	1.77635683940025e-15\\
-7.8	1.83186799063151e-15\\
-7.7	1.83186799063151e-15\\
-7.6	1.88737914186277e-15\\
-7.5	1.94289029309402e-15\\
-7.4	1.99840144432528e-15\\
-7.3	2.05391259555654e-15\\
-7.2	2.1094237467878e-15\\
-7.1	2.16493489801906e-15\\
-7	2.22044604925031e-15\\
-6.9	2.33146835171283e-15\\
-6.8	2.38697950294409e-15\\
-6.7	2.44249065417534e-15\\
-6.6	2.55351295663786e-15\\
-6.5	2.60902410786912e-15\\
-6.4	2.72004641033163e-15\\
-6.3	2.83106871279415e-15\\
-6.2	2.88657986402541e-15\\
-6.1	2.99760216648792e-15\\
-6	3.10862446895044e-15\\
-5.9	3.21964677141295e-15\\
-5.8	3.38618022510673e-15\\
-5.7	3.49720252756924e-15\\
-5.6	3.60822483003176e-15\\
-5.5	3.77475828372553e-15\\
-5.4	3.94129173741931e-15\\
-5.3	4.10782519111308e-15\\
-5.2	4.27435864480685e-15\\
-5.1	4.49640324973188e-15\\
-5	4.71844785465692e-15\\
-4.9	4.94049245958195e-15\\
-4.8	5.16253706450698e-15\\
-4.7	5.44009282066327e-15\\
-4.6	5.71764857681956e-15\\
-4.5	5.99520433297585e-15\\
-4.4	6.32827124036339e-15\\
-4.3	6.66133814775094e-15\\
-4.2	7.04991620636974e-15\\
-4.1	7.43849426498855e-15\\
-4	7.88258347483861e-15\\
-3.9	8.32667268468867e-15\\
-3.8	8.82627304576999e-15\\
-3.7	9.38138455808257e-15\\
-3.6	9.99200722162641e-15\\
-3.5	1.06581410364015e-14\\
-3.4	1.13242748511766e-14\\
-3.3	1.21014309684142e-14\\
-3.2	1.29896093881143e-14\\
-3.1	1.38777878078145e-14\\
-3	1.49324996812084e-14\\
-2.9	1.60427227058335e-14\\
-2.8	1.72639680329212e-14\\
-2.7	1.85962356624714e-14\\
-2.6	2.00950367457153e-14\\
-2.5	2.17603712826531e-14\\
-2.4	2.35367281220533e-14\\
-2.3	2.55906407176099e-14\\
-2.2	2.78110867668602e-14\\
-2.1	3.03090885722668e-14\\
-2	3.30846461338297e-14\\
-1.9	3.61932706027801e-14\\
-1.8	3.96349619791181e-14\\
-1.7	4.35207425653061e-14\\
-1.6	4.79061235125755e-14\\
-1.5	5.28466159721575e-14\\
-1.4	5.8342219944052e-14\\
-1.3	6.46149800331841e-14\\
-1.2	7.17204073907851e-14\\
-1.1	7.97140131680862e-14\\
-1	8.88733531212438e-14\\
-0.9	9.93094495527203e-14\\
-0.799999999999999	1.11188835916209e-13\\
-0.699999999999999	1.24844579119099e-13\\
-0.6	1.40498723766314e-13\\
-0.5	1.58484336765241e-13\\
-0.399999999999999	1.79245507325732e-13\\
-0.299999999999999	2.03226324657635e-13\\
-0.199999999999999	2.31037411424495e-13\\
-0.0999999999999996	2.63400412592318e-13\\
0	3.01036973127111e-13\\
0.100000000000001	3.4511282720473e-13\\
0.200000000000001	3.96682686698568e-13\\
0.300000000000001	4.57300863843102e-13\\
0.4	5.286882043265e-13\\
0.5	6.13120665349243e-13\\
0.600000000000001	7.13151759867969e-13\\
0.700000000000001	8.32001134654092e-13\\
0.800000000000001	9.73776614898725e-13\\
0.9	1.14330767075899e-12\\
1	1.34670052887031e-12\\
1.1	1.59144919464893e-12\\
1.2	1.88704607495538e-12\\
1.3	2.24503748924576e-12\\
1.4	2.68013389259636e-12\\
1.5	3.21076498721595e-12\\
1.6	3.86007892316798e-12\\
1.7	4.6573300771513e-12\\
1.8	5.6397664316421e-12\\
1.9	6.85462797633818e-12\\
2	8.3624218660816e-12\\
2.1	1.02405306456888e-11\\
2.2	1.2588652342771e-11\\
2.3	1.55353507835798e-11\\
2.4	1.92472704441116e-11\\
2.5	2.39410713476218e-11\\
2.6	2.98994717873313e-11\\
2.7	3.74928976754063e-11\\
2.8	4.72081262969937e-11\\
2.9	5.96878657610489e-11\\
3	7.57832130382496e-11\\
3.1	9.66260960133525e-11\\
3.2	1.23727361689419e-10\\
3.3	1.59111446240701e-10\\
3.4	2.0550156021315e-10\\
3.5	2.6657492879778e-10\\
3.6	3.4731656439746e-10\\
3.7	4.54510151737253e-10\\
3.8	5.97423610582126e-10\\
3.9	7.8876777331871e-10\\
4	1.04604319650647e-09\\
4.1	1.39343830918293e-09\\
4.2	1.86451448724867e-09\\
4.3	2.50601628337677e-09\\
4.4	3.38329841920171e-09\\
4.5	4.588079804968e-09\\
4.6	6.24956009165345e-09\\
4.7	8.55040716007949e-09\\
4.8	1.17498240026492e-08\\
4.9	1.62169291884062e-08\\
5	2.24792072178737e-08\\
5.1	3.12930319434912e-08\\
5.2	4.3746599398542e-08\\
5.3	6.14105536977938e-08\\
5.4	8.65589450116389e-08\\
5.5	1.22494101195691e-07\\
5.6	1.74025289012558e-07\\
5.7	2.48175320072264e-07\\
5.8	3.55225426129646e-07\\
5.9	5.10262612773982e-07\\
6	7.35473919932783e-07\\
6.1	1.06355131124225e-06\\
6.2	1.54274804992083e-06\\
6.3	2.244389881223e-06\\
6.4	3.27403218708389e-06\\
6.5	4.78802546316492e-06\\
6.6	7.01808916248048e-06\\
6.7	1.03077163363663e-05\\
6.8	1.51660044880875e-05\\
6.9	2.23470612008558e-05\\
7	3.29667783453558e-05\\
7.1	4.86739204931252e-05\\
7.2	7.18996665006744e-05\\
7.3	0.000106219642264704\\
7.4	0.000156875867801498\\
7.5	0.000231523754486984\\
7.6	0.000341292101888657\\
7.7	0.000502272415833671\\
7.8	0.000737587517323335\\
7.9	0.00108022664227303\\
8	0.00157687096349868\\
8.1	0.00229296191781636\\
8.2	0.0033192718297439\\
8.3	0.00478020213148594\\
8.4	0.00684393101833775\\
8.5	0.009734323991198\\
8.6	0.0137441672655866\\
8.7	0.0192487487375807\\
8.8	0.0267180753969549\\
8.9	0.0367251016114025\\
9	0.0499463413639512\\
9.1	0.067150342172508\\
9.2	0.0891690243802601\\
9.3	0.116847267515729\\
9.4	0.150967842326925\\
9.5	0.192152252828962\\
9.6	0.240743388755027\\
9.7	0.296682669368796\\
9.8	0.359401389697082\\
9.9	0.427751248430603\\
10	0.5\\
10.1	0.573912473453478\\
10.2	0.646923744439004\\
10.3	0.716391325587972\\
10.4	0.779891127210671\\
10.5	0.835504345595593\\
10.6	0.882036536060665\\
10.7	0.919120559640679\\
10.8	0.947181143155426\\
10.9	0.967273406274635\\
11	0.980839438351054\\
11.1	0.989444583632289\\
11.2	0.994552581906922\\
11.3	0.997378427622704\\
11.4	0.99882912675549\\
11.5	0.99951709298689\\
11.6	0.999817041320386\\
11.7	0.999936670807576\\
11.8	0.999980087276648\\
11.9	0.999994346341105\\
12	0.999998559635443\\
12.1	0.999999672886225\\
12.2	0.999999934232825\\
12.3	0.999999988378643\\
12.4	0.999999998208816\\
12.5	0.999999999761112\\
12.6	0.999999999972661\\
12.7	0.999999999997339\\
12.8	0.999999999999782\\
12.9	0.999999999999985\\
13	0.999999999999999\\
};
\addlegendentry{$N_a = 128$}



\addplot [color=mycolor2,dotted,line width=1pt]
  table[row sep=crcr]{%
-10	0\\
-9.9	0\\
-9.8	0\\
-9.7	0\\
-9.6	0\\
-9.5	0\\
-9.4	0\\
-9.3	0\\
-9.2	0\\
-9.1	0\\
-9	0\\
-8.9	0\\
-8.8	0\\
-8.7	0\\
-8.6	0\\
-8.5	0\\
-8.4	0\\
-8.3	0\\
-8.2	0\\
-8.1	0\\
-8	0\\
-7.9	0\\
-7.8	0\\
-7.7	0\\
-7.6	0\\
-7.5	0\\
-7.4	0\\
-7.3	0\\
-7.2	0\\
-7.1	0\\
-7	0\\
-6.9	0\\
-6.8	0\\
-6.7	0\\
-6.6	0\\
-6.5	0\\
-6.4	0\\
-6.3	0\\
-6.2	0\\
-6.1	0\\
-6	0\\
-5.9	0\\
-5.8	0\\
-5.7	0\\
-5.6	0\\
-5.5	0\\
-5.4	0\\
-5.3	0\\
-5.2	0\\
-5.1	0\\
-5	0\\
-4.9	0\\
-4.8	0\\
-4.7	0\\
-4.6	0\\
-4.5	0\\
-4.4	0\\
-4.3	0\\
-4.2	0\\
-4.1	0\\
-4	0\\
-3.9	0\\
-3.8	0\\
-3.7	0\\
-3.6	0\\
-3.5	0\\
-3.4	0\\
-3.3	0\\
-3.2	0\\
-3.1	0\\
-3	0\\
-2.9	0\\
-2.8	0\\
-2.7	0\\
-2.6	0\\
-2.5	0\\
-2.4	0\\
-2.3	0\\
-2.2	0\\
-2.1	0\\
-2	0\\
-1.9	0\\
-1.8	0\\
-1.7	0\\
-1.6	0\\
-1.5	0\\
-1.4	0\\
-1.3	0\\
-1.2	0\\
-1.1	0\\
-1	0\\
-0.9	0\\
-0.799999999999999	0\\
-0.699999999999999	0\\
-0.6	0\\
-0.5	0\\
-0.399999999999999	0\\
-0.299999999999999	0\\
-0.199999999999999	0\\
-0.0999999999999996	0\\
0	0\\
0.100000000000001	0\\
0.200000000000001	0\\
0.300000000000001	0\\
0.4	0\\
0.5	0\\
0.600000000000001	0\\
0.700000000000001	0\\
0.800000000000001	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	5.55111512312578e-17\\
8.8	5.55111512312578e-15\\
8.9	4.03121980241394e-13\\
9	2.32868169192102e-11\\
9.1	1.05293090912895e-09\\
9.2	3.65135817692597e-08\\
9.3	9.50927695586579e-07\\
9.4	1.82041434205749e-05\\
9.5	0.000250734984890033\\
9.6	0.00243390954288752\\
9.7	0.0163453166064881\\
9.8	0.0749001442700172\\
9.9	0.233181649386858\\
10	0.5\\
10.1	0.771977701150161\\
10.2	0.934237264496844\\
10.3	0.988949214677713\\
10.4	0.998990089541326\\
10.5	0.99995280747351\\
10.6	0.999998936228745\\
10.7	0.999999989077857\\
10.8	0.999999999951791\\
10.9	0.999999999999914\\
};
\addlegendentry{$N_a = 1024$}

%%%%%%%%%%%%%%
\addplot [color=mycolor1,dashed,line width=1pt]
  table[row sep=crcr]{%
-10	0\\
-9.9	0\\
-9.8	0\\
-9.7	0\\
-9.6	0\\
-9.5	0\\
-9.4	0\\
-9.3	0\\
-9.2	0\\
-9.1	0\\
-9	0\\
-8.9	0\\
-8.8	0\\
-8.7	0\\
-8.6	0\\
-8.5	0\\
-8.4	0\\
-8.3	0\\
-8.2	0\\
-8.1	0\\
-8	0\\
-7.9	0\\
-7.8	0\\
-7.7	0\\
-7.6	0\\
-7.5	0\\
-7.4	0\\
-7.3	0\\
-7.2	0\\
-7.1	0\\
-7	0\\
-6.9	0\\
-6.8	0\\
-6.7	0\\
-6.6	0\\
-6.5	0\\
-6.4	0\\
-6.3	0\\
-6.2	0\\
-6.1	0\\
-6	0\\
-5.9	0\\
-5.8	0\\
-5.7	0\\
-5.6	0\\
-5.5	0\\
-5.4	0\\
-5.3	0\\
-5.2	0\\
-5.1	0\\
-5	0\\
-4.9	0\\
-4.8	0\\
-4.7	0\\
-4.6	0\\
-4.5	0\\
-4.4	0\\
-4.3	0\\
-4.2	0\\
-4.1	0\\
-4	0\\
-3.9	0\\
-3.8	0\\
-3.7	0\\
-3.6	0\\
-3.5	0\\
-3.4	0\\
-3.3	0\\
-3.2	0\\
-3.1	0\\
-3	0\\
-2.9	0\\
-2.8	0\\
-2.7	0\\
-2.6	0\\
-2.5	0\\
-2.4	0\\
-2.3	0\\
-2.2	0\\
-2.1	0\\
-2	0\\
-1.9	0\\
-1.8	0\\
-1.7	0\\
-1.6	0\\
-1.5	0\\
-1.4	0\\
-1.3	0\\
-1.2	0\\
-1.1	0\\
-1	0\\
-0.9	0\\
-0.799999999999999	0\\
-0.699999999999999	0\\
-0.6	0\\
-0.5	0\\
-0.399999999999999	0\\
-0.299999999999999	0\\
-0.199999999999999	0\\
-0.0999999999999996	0\\
0	0\\
0.100000000000001	0\\
0.200000000000001	0\\
0.300000000000001	0\\
0.4	0\\
0.5	0\\
0.600000000000001	0\\
0.700000000000001	0\\
0.800000000000001	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	5.55111512312578e-17\\
8.8	5.55111512312578e-15\\
8.9	4.03121980241394e-13\\
9	2.32868169192102e-11\\
9.1	1.05293090912895e-09\\
9.2	3.65135817692597e-08\\
9.3	9.50927695586579e-07\\
9.4	1.82041434205749e-05\\
9.5	0.000250734984890033\\
9.6	0.00243390954288752\\
9.7	0.0163453166064881\\
9.8	0.0749001442700172\\
9.9	0.233181649386858\\
10	0.5\\
10.1	0.771977701150161\\
10.2	0.934237264496844\\
10.3	0.988949214677713\\
10.4	0.998990089541326\\
10.5	0.99995280747351\\
10.6	0.999998936228745\\
10.7	0.999999989077857\\
10.8	0.999999999951791\\
10.9	0.999999999999914\\
};
%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=mycolor2, solid,line width=1pt]
  table[row sep=crcr]{%
-10	0.000159108590157553\\
-9.9	0.000164906409146848\\
-9.8	0.000171043517384228\\
-9.7	0.000177544295869858\\
-9.6	0.00018443517400929\\
-9.5	0.000191744824022178\\
-9.4	0.000199504375718529\\
-9.3	0.000207747653956702\\
-9.2	0.00021651144138235\\
-9.1	0.000225835769363192\\
-9	0.000235764240394676\\
-8.9	0.000246344385659292\\
-8.8	0.00025762806187879\\
-8.7	0.000269671892120849\\
-8.6	0.000282537755808665\\
-8.5	0.000296293333848396\\
-8.4	0.000311012715545789\\
-8.3	0.000326777074837081\\
-8.2	0.000343675424333334\\
-8.1	0.000361805456777664\\
-8	0.000381274484766325\\
-7.9	0.000402200491007254\\
-7.8	0.000424713303001811\\
-7.7	0.000448955907874415\\
-7.6	0.000475085925156771\\
-7.5	0.000503277257709878\\
-7.4	0.000533721943663579\\
-7.3	0.000566632235322828\\
-7.2	0.000602242934483355\\
-7.1	0.000640814017572044\\
-7	0.000682633588546644\\
-6.9	0.000728021202633267\\
-6.8	0.000777331609826626\\
-6.7	0.000830958973729201\\
-6.6	0.000889341628863172\\
-6.5	0.000952967448178021\\
-6.4	0.0010223799022262\\
-6.3	0.00109818490254565\\
-6.2	0.0011810585343307\\
-6.1	0.00127175579768035\\
-6	0.00137112049278465\\
-5.9	0.00148009640256402\\
-5.8	0.0015997399467535\\
-5.7	0.00173123450447138\\
-5.6	0.00187590662820347\\
-5.5	0.00203524440113984\\
-5.4	0.00221091822220665\\
-5.3	0.00240480433921214\\
-5.2	0.00261901149053273\\
-5.1	0.00285591105992539\\
-5	0.00311817119753055\\
-4.9	0.00340879541301076\\
-4.8	0.00373116620400243\\
-4.7	0.00408909434443472\\
-4.6	0.00448687452232832\\
-4.5	0.00492934808467171\\
-4.4	0.00542197371670444\\
-4.3	0.00597090695271574\\
-4.2	0.00658308948292247\\
-4.1	0.00726634928289921\\
-4	0.00802951264413354\\
-3.9	0.00888252922100607\\
-3.8	0.00983661122372331\\
-3.7	0.010904387869448\\
-3.6	0.0121000761438376\\
-3.5	0.0134396688085741\\
-3.4	0.0149411404004213\\
-3.3	0.0166246716836997\\
-3.2	0.0185128926169592\\
-3.1	0.0206311433482979\\
-3	0.0230077520304636\\
-2.9	0.0256743273110812\\
-2.8	0.0286660621663141\\
-2.7	0.0320220442671464\\
-2.6	0.0357855662550542\\
-2.5	0.0400044271193627\\
-2.4	0.0447312132795631\\
-2.3	0.0500235449615218\\
-2.2	0.0559442700147803\\
-2.1	0.062561583474753\\
-2	0.0699490469931818\\
-1.9	0.0781854778594519\\
-1.8	0.0873546728982345\\
-1.7	0.0975449283228195\\
-1.6	0.108848313015682\\
-1.5	0.121359650179964\\
-1.4	0.13517516146388\\
-1.3	0.150390729237439\\
-1.2	0.167099737545816\\
-1.1	0.185390461311413\\
-1	0.205342987574155\\
-0.9	0.227025672861036\\
-0.799999999999999	0.250491167899313\\
-0.699999999999999	0.275772075233602\\
-0.6	0.302876346737521\\
-0.5	0.331782575619845\\
-0.399999999999999	0.362435389399167\\
-0.299999999999999	0.39474120331693\\
-0.199999999999999	0.428564643250165\\
-0.0999999999999996	0.463725987432082\\
0	0.5\\
0.100000000000001	0.537116528550708\\
0.200000000000001	0.574763204403388\\
0.300000000000001	0.612590511082539\\
0.4	0.650219369011339\\
0.5	0.687251221990049\\
0.600000000000001	0.723280408857703\\
0.700000000000001	0.757908373934639\\
0.800000000000001	0.790759032152857\\
0.9	0.821494385985104\\
1	0.849829323160105\\
1.1	0.875544439731584\\
1.2	0.898495761363049\\
1.3	0.918620395468254\\
1.4	0.935937440532275\\
1.5	0.950543888055693\\
1.6	0.962605736307753\\
1.7	0.972345033273211\\
1.8	0.980024007186889\\
1.9	0.985927755888518\\
2	0.990347094920328\\
2.1	0.993563081190484\\
2.2	0.995834443490954\\
2.3	0.997388710447932\\
2.4	0.998417307597678\\
2.5	0.999074388941867\\
2.6	0.999478758888811\\
2.7	0.999717987156867\\
2.8	0.999853744109552\\
2.9	0.999927470267097\\
3	0.999965694136395\\
3.1	0.999984565011694\\
3.2	0.999993412690315\\
3.3	0.999997341167041\\
3.4	0.999998988167055\\
3.5	0.999999638133767\\
3.6	0.999999878793672\\
3.7	0.999999962113594\\
3.8	0.99999998898998\\
3.9	0.999999997037052\\
4	0.999999999264655\\
4.1	0.999999999832429\\
4.2	0.999999999965097\\
4.3	0.999999999993387\\
4.4	0.999999999998866\\
4.5	0.999999999999825\\
4.6	0.999999999999976\\
4.7	0.999999999999997\\
};
\addplot [color=mycolor2, dash pattern={on 7pt off 2pt on 1pt off 2pt}, line width=1pt]
  table[row sep=crcr]{%
-10	3.01036973127111e-13\\
-9.9	3.4511282720473e-13\\
-9.8	3.96682686698568e-13\\
-9.7	4.57300863843102e-13\\
-9.6	5.286882043265e-13\\
-9.5	6.13120665349243e-13\\
-9.4	7.13151759867969e-13\\
-9.3	8.32001134654092e-13\\
-9.2	9.73776614898725e-13\\
-9.1	1.14330767075899e-12\\
-9	1.34670052887031e-12\\
-8.9	1.59144919464893e-12\\
-8.8	1.88704607495538e-12\\
-8.7	2.24503748924576e-12\\
-8.6	2.68013389259636e-12\\
-8.5	3.21076498721595e-12\\
-8.4	3.86007892316798e-12\\
-8.3	4.6573300771513e-12\\
-8.2	5.6397664316421e-12\\
-8.1	6.85462797633818e-12\\
-8	8.3624218660816e-12\\
-7.9	1.02405306456888e-11\\
-7.8	1.2588652342771e-11\\
-7.7	1.55353507835798e-11\\
-7.6	1.92472704441116e-11\\
-7.5	2.39410713476218e-11\\
-7.4	2.98994717873313e-11\\
-7.3	3.74928976754063e-11\\
-7.2	4.72081262969937e-11\\
-7.1	5.96878657610489e-11\\
-7	7.57832130382496e-11\\
-6.9	9.66260960133525e-11\\
-6.8	1.23727361689419e-10\\
-6.7	1.59111446240701e-10\\
-6.6	2.0550156021315e-10\\
-6.5	2.6657492879778e-10\\
-6.4	3.4731656439746e-10\\
-6.3	4.54510151737253e-10\\
-6.2	5.97423610582126e-10\\
-6.1	7.8876777331871e-10\\
-6	1.04604319650647e-09\\
-5.9	1.39343830918293e-09\\
-5.8	1.86451448724867e-09\\
-5.7	2.50601628337677e-09\\
-5.6	3.38329841920171e-09\\
-5.5	4.588079804968e-09\\
-5.4	6.24956009165345e-09\\
-5.3	8.55040716007949e-09\\
-5.2	1.17498240026492e-08\\
-5.1	1.62169291884062e-08\\
-5	2.24792072178737e-08\\
-4.9	3.12930319434912e-08\\
-4.8	4.3746599398542e-08\\
-4.7	6.14105536977938e-08\\
-4.6	8.65589450116389e-08\\
-4.5	1.22494101195691e-07\\
-4.4	1.74025289012558e-07\\
-4.3	2.48175320072264e-07\\
-4.2	3.55225426129646e-07\\
-4.1	5.10262612773982e-07\\
-4	7.35473919932783e-07\\
-3.9	1.06355131124225e-06\\
-3.8	1.54274804992083e-06\\
-3.7	2.244389881223e-06\\
-3.6	3.27403218708389e-06\\
-3.5	4.78802546316492e-06\\
-3.4	7.01808916248048e-06\\
-3.3	1.03077163363663e-05\\
-3.2	1.51660044880875e-05\\
-3.1	2.23470612008558e-05\\
-3	3.29667783453558e-05\\
-2.9	4.86739204931252e-05\\
-2.8	7.18996665006744e-05\\
-2.7	0.000106219642264704\\
-2.6	0.000156875867801498\\
-2.5	0.000231523754486984\\
-2.4	0.000341292101888657\\
-2.3	0.000502272415833671\\
-2.2	0.000737587517323335\\
-2.1	0.00108022664227303\\
-2	0.00157687096349868\\
-1.9	0.00229296191781636\\
-1.8	0.0033192718297439\\
-1.7	0.00478020213148594\\
-1.6	0.0068439310183378\\
-1.5	0.009734323991198\\
-1.4	0.0137441672655866\\
-1.3	0.0192487487375809\\
-1.2	0.0267180753969551\\
-1.1	0.0367251016114026\\
-1	0.0499463413639512\\
-0.9	0.0671503421725081\\
-0.799999999999999	0.0891690243802605\\
-0.699999999999999	0.116847267515729\\
-0.6	0.150967842326925\\
-0.5	0.192152252828962\\
-0.399999999999999	0.240743388755028\\
-0.299999999999999	0.296682669368797\\
-0.199999999999999	0.359401389697084\\
-0.0999999999999996	0.427751248430605\\
0	0.5\\
0.100000000000001	0.573912473453479\\
0.200000000000001	0.646923744439005\\
0.300000000000001	0.716391325587974\\
0.4	0.779891127210672\\
0.5	0.835504345595592\\
0.600000000000001	0.882036536060666\\
0.700000000000001	0.91912055964068\\
0.800000000000001	0.947181143155427\\
0.9	0.967273406274635\\
1	0.980839438351054\\
1.1	0.989444583632289\\
1.2	0.994552581906922\\
1.3	0.997378427622704\\
1.4	0.99882912675549\\
1.5	0.99951709298689\\
1.6	0.999817041320386\\
1.7	0.999936670807576\\
1.8	0.999980087276648\\
1.9	0.999994346341105\\
2	0.999998559635443\\
2.1	0.999999672886225\\
2.2	0.999999934232825\\
2.3	0.999999988378643\\
2.4	0.999999998208816\\
2.5	0.999999999761112\\
2.6	0.999999999972661\\
2.7	0.999999999997339\\
2.8	0.999999999999782\\
2.9	0.999999999999985\\
3	0.999999999999999\\
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor2, dotted,line width=1pt]
  table[row sep=crcr]{%
-10	0\\
-9.9	0\\
-9.8	0\\
-9.7	0\\
-9.6	0\\
-9.5	0\\
-9.4	0\\
-9.3	0\\
-9.2	0\\
-9.1	0\\
-9	0\\
-8.9	0\\
-8.8	0\\
-8.7	0\\
-8.6	0\\
-8.5	0\\
-8.4	0\\
-8.3	0\\
-8.2	0\\
-8.1	0\\
-8	0\\
-7.9	0\\
-7.8	0\\
-7.7	0\\
-7.6	0\\
-7.5	0\\
-7.4	0\\
-7.3	0\\
-7.2	0\\
-7.1	0\\
-7	0\\
-6.9	0\\
-6.8	0\\
-6.7	0\\
-6.6	0\\
-6.5	0\\
-6.4	0\\
-6.3	0\\
-6.2	0\\
-6.1	0\\
-6	0\\
-5.9	0\\
-5.8	0\\
-5.7	0\\
-5.6	0\\
-5.5	0\\
-5.4	0\\
-5.3	0\\
-5.2	0\\
-5.1	0\\
-5	0\\
-4.9	0\\
-4.8	0\\
-4.7	0\\
-4.6	0\\
-4.5	0\\
-4.4	0\\
-4.3	0\\
-4.2	0\\
-4.1	0\\
-4	0\\
-3.9	0\\
-3.8	0\\
-3.7	0\\
-3.6	0\\
-3.5	0\\
-3.4	0\\
-3.3	0\\
-3.2	0\\
-3.1	0\\
-3	0\\
-2.9	0\\
-2.8	0\\
-2.7	0\\
-2.6	0\\
-2.5	0\\
-2.4	0\\
-2.3	0\\
-2.2	0\\
-2.1	0\\
-2	0\\
-1.9	0\\
-1.8	0\\
-1.7	0\\
-1.6	0\\
-1.5	0\\
-1.4	0\\
-1.3	5.55111512312578e-17\\
-1.2	5.55111512312578e-15\\
-1.1	4.03121980241394e-13\\
-1	2.32868169192102e-11\\
-0.9	1.05293090912895e-09\\
-0.799999999999999	3.65135817692597e-08\\
-0.699999999999999	9.50927695586579e-07\\
-0.6	1.82041434205749e-05\\
-0.5	0.000250734984890033\\
-0.399999999999999	0.00243390954288764\\
-0.299999999999999	0.0163453166064884\\
-0.199999999999999	0.0749001442700192\\
-0.0999999999999996	0.233181649386863\\
0	0.5\\
0.100000000000001	0.771977701150165\\
0.200000000000001	0.934237264496845\\
0.300000000000001	0.988949214677714\\
0.4	0.998990089541326\\
0.5	0.99995280747351\\
0.600000000000001	0.999998936228745\\
0.700000000000001	0.999999989077857\\
0.800000000000001	0.999999999951791\\
0.9	0.999999999999914\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor2, dotted,line width=1pt]
  table[row sep=crcr]{%
-10	0\\
-9.9	0\\
-9.8	0\\
-9.7	0\\
-9.6	0\\
-9.5	0\\
-9.4	0\\
-9.3	0\\
-9.2	0\\
-9.1	0\\
-9	0\\
-8.9	0\\
-8.8	0\\
-8.7	0\\
-8.6	0\\
-8.5	0\\
-8.4	0\\
-8.3	0\\
-8.2	0\\
-8.1	0\\
-8	0\\
-7.9	0\\
-7.8	0\\
-7.7	0\\
-7.6	0\\
-7.5	0\\
-7.4	0\\
-7.3	0\\
-7.2	0\\
-7.1	0\\
-7	0\\
-6.9	0\\
-6.8	0\\
-6.7	0\\
-6.6	0\\
-6.5	0\\
-6.4	0\\
-6.3	0\\
-6.2	0\\
-6.1	0\\
-6	0\\
-5.9	0\\
-5.8	0\\
-5.7	0\\
-5.6	0\\
-5.5	0\\
-5.4	0\\
-5.3	0\\
-5.2	0\\
-5.1	0\\
-5	0\\
-4.9	0\\
-4.8	0\\
-4.7	0\\
-4.6	0\\
-4.5	0\\
-4.4	0\\
-4.3	0\\
-4.2	0\\
-4.1	0\\
-4	0\\
-3.9	0\\
-3.8	0\\
-3.7	0\\
-3.6	0\\
-3.5	0\\
-3.4	0\\
-3.3	0\\
-3.2	0\\
-3.1	0\\
-3	0\\
-2.9	0\\
-2.8	0\\
-2.7	0\\
-2.6	0\\
-2.5	0\\
-2.4	0\\
-2.3	0\\
-2.2	0\\
-2.1	0\\
-2	0\\
-1.9	0\\
-1.8	0\\
-1.7	0\\
-1.6	0\\
-1.5	0\\
-1.4	0\\
-1.3	5.55111512312578e-17\\
-1.2	5.55111512312578e-15\\
-1.1	4.03121980241394e-13\\
-1	2.32868169192102e-11\\
-0.9	1.05293090912895e-09\\
-0.799999999999999	3.65135817692597e-08\\
-0.699999999999999	9.50927695586579e-07\\
-0.6	1.82041434205749e-05\\
-0.5	0.000250734984890033\\
-0.399999999999999	0.00243390954288764\\
-0.299999999999999	0.0163453166064884\\
-0.199999999999999	0.0749001442700192\\
-0.0999999999999996	0.233181649386863\\
0	0.5\\
0.100000000000001	0.771977701150165\\
0.200000000000001	0.934237264496845\\
0.300000000000001	0.988949214677714\\
0.4	0.998990089541326\\
0.5	0.99995280747351\\
0.600000000000001	0.999998936228745\\
0.700000000000001	0.999999989077857\\
0.800000000000001	0.999999999951791\\
0.9	0.999999999999914\\
};

\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
-10	6.13277098265308e-05\\
-9.9	6.22610982620175e-05\\
-9.8	6.3230080100618e-05\\
-9.7	6.42363354164122e-05\\
-9.6	6.52816403832746e-05\\
-9.5	6.63678736970708e-05\\
-9.4	6.74970234838534e-05\\
-9.3	6.86711947358587e-05\\
-9.2	6.98926173199332e-05\\
-9.1	7.11636546069094e-05\\
-9	7.24868127761069e-05\\
-8.9	7.38647508531365e-05\\
-8.8	7.53002915447332e-05\\
-8.7	7.67964329415061e-05\\
-8.6	7.83563611653215e-05\\
-8.5	7.99834640452524e-05\\
-8.4	8.16813459158516e-05\\
-8.3	8.34538436383925e-05\\
-8.2	8.53050439575953e-05\\
-8.1	8.72393023165219e-05\\
-8	8.92612632655831e-05\\
-7.9	9.137588261382e-05\\
-7.8	9.35884514872143e-05\\
-7.7	9.5904622475329e-05\\
-7.6	9.83304380654526e-05\\
-7.5	0.000100872361585291\\
-7.4	0.000103537310897572\\
-7.3	0.000106332695116174\\
-7.2	0.00010926645464171\\
-7.1	0.000112347104846144\\
-7	0.000115583783772855\\
-6.9	0.00011898630425583\\
-6.8	0.000122565210908643\\
-6.7	0.000126331842481509\\
-6.6	0.000130298400140672\\
-6.5	0.000134478022285722\\
-6.4	0.000138884866591249\\
-6.3	0.00014353420003399\\
-6.2	0.000148442497756363\\
-6.1	0.000153627551713109\\
-6	0.000159108590157553\\
-5.9	0.000164906409146848\\
-5.8	0.000171043517384228\\
-5.7	0.000177544295869858\\
-5.6	0.00018443517400929\\
-5.5	0.000191744824022178\\
-5.4	0.000199504375718529\\
-5.3	0.000207747653956702\\
-5.2	0.00021651144138235\\
-5.1	0.000225835769363192\\
-5	0.000235764240394676\\
-4.9	0.000246344385659292\\
-4.8	0.00025762806187879\\
-4.7	0.000269671892120849\\
-4.6	0.000282537755808665\\
-4.5	0.000296293333848396\\
-4.4	0.000311012715545789\\
-4.3	0.000326777074837081\\
-4.2	0.000343675424333334\\
-4.1	0.000361805456777664\\
-4	0.000381274484766325\\
-3.9	0.000402200491007254\\
-3.8	0.000424713303001811\\
-3.7	0.000448955907874415\\
-3.6	0.000475085925156771\\
-3.5	0.000503277257709878\\
-3.4	0.000533721943663579\\
-3.3	0.000566632235322828\\
-3.2	0.000602242934483355\\
-3.1	0.000640814017572044\\
-3	0.000682633588546644\\
-2.9	0.000728021202633267\\
-2.8	0.000777331609826626\\
-2.7	0.000830958973729201\\
-2.6	0.000889341628863172\\
-2.5	0.000952967448178021\\
-2.4	0.0010223799022262\\
-2.3	0.00109818490254565\\
-2.2	0.0011810585343307\\
-2.1	0.00127175579768035\\
-2	0.00137112049278465\\
-1.9	0.00148009640256402\\
-1.8	0.0015997399467535\\
-1.7	0.00173123450447138\\
-1.6	0.00187590662820347\\
-1.5	0.00203524440113984\\
-1.4	0.00221091822220665\\
-1.3	0.00240480433921214\\
-1.2	0.00261901149053273\\
-1.1	0.00285591105992539\\
-1	0.00311817119753055\\
-0.9	0.00340879541301076\\
-0.799999999999999	0.00373116620400243\\
-0.699999999999999	0.00408909434443472\\
-0.6	0.00448687452232832\\
-0.5	0.00492934808467171\\
-0.399999999999999	0.00542197371670444\\
-0.299999999999999	0.00597090695271574\\
-0.199999999999999	0.00658308948292247\\
-0.0999999999999996	0.00726634928289921\\
0	0.00802951264413354\\
0.100000000000001	0.00888252922100607\\
0.200000000000001	0.00983661122372331\\
0.300000000000001	0.010904387869448\\
0.4	0.0121000761438376\\
0.5	0.0134396688085741\\
0.600000000000001	0.0149411404004213\\
0.700000000000001	0.0166246716836997\\
0.800000000000001	0.0185128926169592\\
0.9	0.0206311433482979\\
1	0.0230077520304636\\
1.1	0.0256743273110812\\
1.2	0.0286660621663142\\
1.3	0.0320220442671464\\
1.4	0.0357855662550542\\
1.5	0.0400044271193627\\
1.6	0.0447312132795631\\
1.7	0.0500235449615218\\
1.8	0.0559442700147803\\
1.9	0.062561583474753\\
2	0.0699490469931818\\
2.1	0.078185477859452\\
2.2	0.0873546728982345\\
2.3	0.0975449283228194\\
2.4	0.108848313015682\\
2.5	0.121359650179964\\
2.6	0.135175161463881\\
2.7	0.150390729237439\\
2.8	0.167099737545816\\
2.9	0.185390461311413\\
3	0.205342987574155\\
3.1	0.227025672861036\\
3.2	0.250491167899313\\
3.3	0.275772075233602\\
3.4	0.30287634673752\\
3.5	0.331782575619845\\
3.6	0.362435389399167\\
3.7	0.394741203316931\\
3.8	0.428564643250165\\
3.9	0.463725987432082\\
4	0.5\\
4.1	0.537116528550708\\
4.2	0.574763204403388\\
4.3	0.612590511082539\\
4.4	0.650219369011339\\
4.5	0.687251221990049\\
4.6	0.723280408857703\\
4.7	0.757908373934639\\
4.8	0.790759032152857\\
4.9	0.821494385985104\\
5	0.849829323160105\\
5.1	0.875544439731583\\
5.2	0.898495761363049\\
5.3	0.918620395468254\\
5.4	0.935937440532275\\
5.5	0.950543888055693\\
5.6	0.962605736307753\\
5.7	0.972345033273211\\
5.8	0.980024007186889\\
5.9	0.985927755888518\\
6	0.990347094920328\\
6.1	0.993563081190484\\
6.2	0.995834443490954\\
6.3	0.997388710447932\\
6.4	0.998417307597678\\
6.5	0.999074388941867\\
6.6	0.999478758888811\\
6.7	0.999717987156867\\
6.8	0.999853744109552\\
6.9	0.999927470267097\\
7	0.999965694136395\\
7.1	0.999984565011694\\
7.2	0.999993412690315\\
7.3	0.999997341167041\\
7.4	0.999998988167055\\
7.5	0.999999638133767\\
7.6	0.999999878793672\\
7.7	0.999999962113594\\
7.8	0.99999998898998\\
7.9	0.999999997037052\\
8	0.999999999264655\\
8.1	0.999999999832429\\
8.2	0.999999999965097\\
8.3	0.999999999993387\\
8.4	0.999999999998866\\
8.5	0.999999999999825\\
8.6	0.999999999999976\\
8.7	0.999999999999997\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
0.565685424949238	0.507071067811866\\
0.591961091506307	0.506726603737013\\
0.61689577579631	0.506366901741191\\
0.640432992739488	0.505992776665113\\
0.662519422969097	0.505605076022409\\
0.683105033616919	0.505204678079731\\
0.702143191653805	0.504792489867201\\
0.719590769528483	0.504369445123694\\
0.735408242865332	0.503936502181619\\
0.749559779999809	0.503494641795991\\
0.762013323148688	0.503044864922699\\
0.772740661031255	0.502588190451025\\
0.781717492776928	0.50212565289553\\
0.788923482974549	0.501658300052544\\
0.794342307738631	0.501187190626573\\
0.797961691688203	0.500713391831992\\
0.799773435754503	0.500237976975461\\
0.799773435754503	0.499762023024539\\
0.797961691688203	0.499286608168008\\
0.794342307738631	0.498812809373427\\
0.788923482974549	0.498341699947456\\
0.781717492776928	0.49787434710447\\
0.772740661031255	0.497411809548975\\
0.762013323148688	0.496955135077301\\
0.749559779999809	0.496505358204009\\
0.735408242865332	0.496063497818381\\
0.719590769528483	0.495630554876306\\
0.702143191653805	0.495207510132799\\
0.683105033616919	0.494795321920269\\
0.662519422969097	0.494394923977591\\
0.640432992739488	0.494007223334887\\
0.61689577579631	0.493633098258809\\
0.591961091506307	0.493273396262987\\
0.565685424949238	0.492928932188135\\
0.538128298961002	0.492600486356171\\
0.509352139295271	0.492288802802546\\
0.479422133209078	0.491994587590756\\
0.448406081792715	0.491718507212886\\
0.416374246378458	0.491461187079789\\
0.383399189376046	0.491223210104327\\
0.349555609895488	0.491005115380894\\
0.314920174529553	0.490807396964183\\
0.279571343679279	0.490630502750002\\
0.243589193815926	0.490474833460641\\
0.207055236082017	0.490340741737109\\
0.170052231642381	0.490228531340288\\
0.132664004203499	0.490138456462818\\
0.0949752501258444	0.490070721153267\\
0.0570713465593859	0.490025478853897\\
0.0190381580368858	0.490002832053069\\
-0.0190381580368861	0.490002832053069\\
-0.0570713465593858	0.490025478853897\\
-0.0949752501258439	0.490070721153267\\
-0.132664004203499	0.490138456462818\\
-0.170052231642381	0.490228531340288\\
-0.207055236082016	0.490340741737109\\
-0.243589193815926	0.490474833460641\\
-0.279571343679278	0.490630502750002\\
-0.314920174529553	0.490807396964183\\
-0.349555609895488	0.491005115380894\\
-0.383399189376046	0.491223210104327\\
-0.416374246378458	0.491461187079789\\
-0.448406081792715	0.491718507212886\\
-0.479422133209078	0.491994587590756\\
-0.509352139295271	0.492288802802546\\
-0.538128298961002	0.492600486356171\\
-0.565685424949238	0.492928932188135\\
-0.591961091506307	0.493273396262987\\
-0.61689577579631	0.493633098258809\\
-0.640432992739488	0.494007223334887\\
-0.662519422969097	0.494394923977591\\
-0.683105033616918	0.494795321920269\\
-0.702143191653804	0.495207510132799\\
-0.719590769528483	0.495630554876306\\
-0.735408242865332	0.496063497818381\\
-0.749559779999809	0.496505358204009\\
-0.762013323148688	0.496955135077301\\
-0.772740661031255	0.497411809548975\\
-0.781717492776928	0.49787434710447\\
-0.788923482974549	0.498341699947456\\
-0.794342307738631	0.498812809373427\\
-0.797961691688203	0.499286608168008\\
-0.799773435754503	0.499762023024539\\
-0.799773435754503	0.500237976975461\\
-0.797961691688203	0.500713391831992\\
-0.794342307738631	0.501187190626573\\
-0.788923482974549	0.501658300052544\\
-0.781717492776928	0.50212565289553\\
-0.772740661031255	0.502588190451025\\
-0.762013323148689	0.503044864922699\\
-0.749559779999809	0.503494641795991\\
-0.735408242865332	0.503936502181619\\
-0.719590769528483	0.504369445123694\\
-0.702143191653805	0.504792489867201\\
-0.683105033616919	0.505204678079731\\
-0.662519422969097	0.505605076022409\\
-0.640432992739488	0.505992776665113\\
-0.61689577579631	0.506366901741191\\
-0.591961091506307	0.506726603737013\\
-0.565685424949238	0.507071067811866\\
};


\node[right, align=left]
at (axis cs:-7,0.5) {\scriptsize \sffamily{SNR = 0 dB}};
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
10.2360679774998	0.511755705045849\\
10.3386584412346	0.511015171143442\\
10.4344755136676	0.510252289922278\\
10.5233248033881	0.509468609097738\\
10.6050260550577	0.508665718582949\\
10.6794135151091	0.507845247263204\\
10.7463362680222	0.507008859691315\\
10.8056585424983	0.506158252710611\\
10.8572599869096	0.505295152012422\\
10.9010359134658	0.504421308635037\\
10.9368975106023	0.503538495411236\\
10.9647720231587	0.502648503371614\\
10.9846028999831	0.501753138110976\\
10.9963499086615	0.500854216125193\\
10.9999892171403	0.499953561125933\\
10.9955134420768	0.499053000340762\\
10.9829316638174	0.498154360806109\\
10.9622694079763	0.497259465660611\\
10.9335685936498	0.496370130446379\\
10.8968874483712	0.495488159425669\\
10.8523003899807	0.494615341920431\\
10.7998978756481	0.493753448682183\\
10.7397862183555	0.492904228299546\\
10.6720873712117	0.492069403650753\\
10.5969386800372	0.491250668408312\\
10.5144926047195	0.490449683602922\\
10.4249164099069	0.489668074253618\\
10.3283918256654	0.488907426070966\\
10.2251146787891	0.488169282240013\\
10.1152944955115	0.487455140289509\\
9.9991540764237	0.486766449053758\\
9.87692904446183	0.486104605733255\\
9.74886736688064	0.485470953060078\\
9.61522885218354	0.484866776573787\\
9.47628462302922	0.484293302013353\\
9.33231656618439	0.483751692830404\\
9.18361676063861	0.483243047828843\\
9.03048688504129	0.482768398935622\\
8.87323760566324	0.482328709107192\\
8.71218794612424	0.481924870375882\\
8.54766464016549	0.48155770204016\\
8.38000146877988	0.481227949002463\\
8.20953858304508	0.480936280257958\\
8.036621814033	0.480683287537296\\
7.86160197119593	0.480469484106128\\
7.6848341306526	0.480295303723799\\
7.50667691481817	0.48016109976335\\
7.32749176483952	0.480067144494602\\
7.14764220731204	0.480013628531784\\
6.96749311676542	0.480000660446816\\
6.78740997541487	0.480028266549041\\
6.60775813167942	0.480096390831851\\
6.42890205897171	0.480204895086314\\
6.25120461626293	0.480353559181563\\
6.07502631192313	0.480542081511397\\
5.90072457233034	0.48077007960617\\
5.72865301673242	0.481037090908739\\
5.55916073983266	0.481342573712888\\
5.39259160355474	0.481685908262326\\
5.22928353942374	0.482066398008038\\
5.06956786297869	0.482483271021424\\
4.91376860160742	0.482935681560372\\
4.76220183716748	0.483422711785078\\
4.61517506472669	0.483943373620138\\
4.47298656872449	0.484496610759133\\
4.33592481781947	0.485081300807636\\
4.20426787965097	0.485696257560302\\
4.07828285670209	0.486340233407412\\
3.95822534440841	0.487011921865995\\
3.84433891261207	0.487709960230388\\
3.73685461141301	0.488432932336863\\
3.63599050241999	0.489179371436705\\
3.54195121635238	0.489947763171919\\
3.45492753789014	0.49073654864752\\
3.37509601861444	0.491544127594188\\
3.30261861882394	0.49236886161485\\
3.23764237895357	0.493209077508626\\
3.18029912126239	0.494063070665379\\
3.13070518239571	0.494929108523986\\
3.08896117736403	0.495805434087315\\
3.05515179541771	0.496690269486787\\
3.0293456282314	0.497581819589263\\
3.01159503074689	0.498478275638978\\
3.00193601495664	0.499377818927095\\
3.0003881768435	0.500278624481461\\
3.00695465662483	0.501178864769067\\
3.02162213238172	0.502076713403704\\
3.04436084708616	0.502970348851293\\
3.07512466897144	0.503857958125367\\
3.11385118512313	0.504737740465219\\
3.16046182810097	0.505607910989242\\
3.21486203533461	0.50646670431605\\
3.27694144096993	0.50731237814605\\
3.34657409977666	0.50814321679617\\
3.42361874266312	0.508957534680605\\
3.50791906327956	0.509753679730483\\
3.59930403512883	0.510530036745554\\
3.69758825854088	0.511285030671063\\
3.80257233680721	0.512017129793184\\
3.91404328071223	0.512724848846531\\
};

\node[right, align=left]
at (axis cs:11,0.5) {\scriptsize\sffamily{SNR = 10 dB}};
\draw[->, >=latex] (-8,.1)-- node[below,sloped] {} node[above,sloped]{\scriptsize{\sffamily{Going to Massive}}} (-3,.1); 

\draw[->, >=latex] (18,.85)-- node[below,sloped] {} node[above,sloped]{\scriptsize{\sffamily{Going to Massive}}} (13,.85);

\draw[<-, >=latex] (10,.2)-- node[below,sloped] {} node[right,sloped]{\scriptsize\sffamily{Blue: Approximated}} (10.9,.2);
\node[right, align=left]
at (axis cs:11.3,0.15) {\scriptsize\sffamily{by Central Limit}};
\node[right, align=left]
at (axis cs:12.5,0.1) {\scriptsize\sffamily{Theorem}};

\node[right, align=left,, rotate=82]
at (axis cs:3,0.52) {\scriptsize\sffamily{Lower Bound MMSE}};

\draw[<->, >=latex] (3.8,.4)-- node[below,sloped] {} node[below,sloped]{\scriptsize{\sffamily{Residual SI}}} (9.5,.4);


\end{axis}
\end{tikzpicture}%

==> figures/position.tikz <==
% We need layers to draw the block diagram


\usetikzlibrary{shapes.misc,shapes.geometric,shapes.symbols,positioning,shadings,automata}
\tikzstyle{XORgate} = [draw,circle]
\newcommand{\antena}{--++(3mm,0)--++(30:5mm)--++(-90:5mm)--++(150:5mm);}
\newcommand{\suma}{\Large$+$}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{orange}{rgb}{0.9100,0.4100,0.1700}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\usetikzlibrary{shapes,arrows}
\newcommand{\mx}[1]{\mathbf{\bm{#1}}} % Matrix command
\newcommand{\vc}[1]{\mathbf{\bm{#1}}} % Vector command
% Define a few styles and constants

\tikzstyle{sensor}=[draw, fill=yellow!30, text width=2em, 
    text centered, minimum height=2em, rounded corners]

\tikzstyle{chain}=[draw, fill=red!30, text width=2em, 
    text centered, minimum height=2em, rounded corners]
    
\tikzstyle{center1}=[draw=white,fill=white!20]   
    
\tikzstyle{ann} = [above, text width=5em]
\tikzstyle{node} = [sensor, text width=4em, fill=orange!50, 
    minimum height=19em, rounded corners]
   
\tikzstyle{circ} = [draw,circle,radius=0.5cm,fill=orange!50]
\def\blockdist{2.3}
\def\edgedist{2.5}
\def\antenna{%
    -- +(0mm,4.0mm) -- +(2.2mm,5.5mm) -- +(-2.2mm,5.5mm) -- +(0mm,4.0mm)
}

\usetikzlibrary{positioning}
\begin{tikzpicture}[thick,scale=0.675]
 \tkzDefPoint(0,0){A} \tkzDefPoint(1,0){B} \tkzDefPoint(1,.5){C} 
\tkzMarkAngle[fill= orange!40,size=1.4cm,opacity=.5](B,A,C)
\tkzLabelAngle[pos=0.9](B,A,C){$\omega$}  
\draw [-,dotted,line width=1pt] (0,0) to (2,0);                           
\draw [-,dotted,line width=1pt] (0,0) to (2,1);                           
\draw [-,orange,line width=2pt] (2,0) to (10,0); %% Straight line
\draw [-,orange,line width=2pt] (2,0) to (2,0.5);
\draw [-,orange,line width=2pt] (3,0) to (3,0.5);
\draw [-,orange,line width=2pt] (4,0) to (4,0.5);
\draw [-,orange,line width=2pt] (5,0) to (5,0.5);
\draw [-,orange,line width=2pt] (6,0) to (6,0.5);
\draw [-,orange,line width=2pt] (7,0) to (7,0.5);
\draw [-,orange,line width=2pt] (8,0) to (8,0.5);
\draw [-,orange,line width=2pt] (9,0) to (9,0.5);
\draw [-,orange,line width=2pt] (10,0) to (10,0.5);
\node[align=right] at (10.3,-0.7){\sffamily{RX Array}};
\node[] at (2,-0.3){1};
\node[] at (3,-0.3){2};
\node[] at (5,-0.3){$q$};

\draw [-,orange,line width=2pt] (2,1) to (8.88,4.4); %% Straight line
\draw [-,orange,line width=2pt] (2,1) to (1.75,1.5);
\draw [-,orange,line width=2pt] (2.86,1.4) to (2.61,1.9);
\draw [-,orange,line width=2pt] (3.72,1.9) to (3.47,2.4);
\draw [-,orange,line width=2pt] (4.58,2.3) to (4.33,2.8);
\draw [-,orange,line width=2pt] (5.44,2.7) to (5.19,3.2);
\draw [-,orange,line width=2pt] (6.3,3.1) to (6.05,3.6);
\draw [-,orange,line width=2pt] (7.16,3.6) to (6.91,4.1);
\node[] at (6.91,4.3){$p$};
\draw [-,orange,line width=2pt] (8.02,4) to (7.77,4.5);
\draw [-,orange,line width=2pt] (8.88,4.4) to (8.63,4.9);

\node[align=right] at (10.3,4.8){\sffamily{TX Array}};

\draw [-,line width=1.5pt] (5,0) to (7.16,3.6);
\node[] at (5.5,1.7){$d_{pq}^{(u)}$};
\node[] at (6.7,1.7){\sffamily{$\textbf{H}^{(u)}_{\rm los}$}};
\node[] at (7.3,2.7){\sffamily{LOS}};


\draw [-,red,line width=2.5pt] (11.2,2) to (11,3);
\node[] at (10.8,1.7){\sffamily{NLOS}};

\draw [-,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,line width=1pt] (7.16,3.6) to (11.1,2.5);
\draw [-,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,line width=1pt] (11.1,2.5) to (5,0);

\node[] at (9.5,1.2){\sffamily{$\textbf{H}^{(u)}_{\rm nlos}$}};

\draw [-,dotted,line width=1pt] (-0.5,0) to (0,0);                                                      
\draw [-,dotted,line width=1pt] (-0.5,1) to (2,1);                                                      
\draw [<->,line width=1pt] (-0.1,0) to (-0.1,1);

\node[align=left] at (-0.4,0.5){$d$};





     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
      
   
\end{tikzpicture}
